X-Shooting ULLYSES: Massive Stars at Low Metallicity: XI. Pipeline-determined Physical Properties of Magellanic Cloud OB Stars

The proximity & low dust extinction of the Magellanic Clouds provides an ideal environment for metal-poor massive stars to be studied in detail. The HST ULLYSES initiative has provided exquisite ultraviolet spectroscopy of a large sample of OB stars in the Magellanic Clouds, and its legacy value has been enhanced through the acquisition of optical VLT/XShooter spectroscopy (XShootU). We aim to determine the spectral types and physical properties of 122 LMC & 103 SMC OB stars observed via XShootU. Physical parameters are required for these to serve as templates in spectral libraries of metal poor massive stars. We also aim to identify double-lined binaries and OeBe stars for which analysis requires non-standard treatment. We apply a pipeline designed to analyse large spectroscopic samples of hot luminous stars to XShootU spectroscopic datasets, together with grids of synthetic model spectra computed with the non-LTE atmospheric code fastwind at LMC & SMC metallicities. We determine physical and wind properties of 97 LMC & 77 SMC massive stars, ranging from O2 to B9 subtypes, representing the majority of the XShootU OB sample (OeBe & candidate SB2 systems are excluded). Results are broadly in agreement with previous optical spectroscopic studies, with evolutionary masses spanning 12-117 Msun in the LMC & 11-74 Msun in the SMC. We determine a revised Teff-spectral type calibration for Magellanic Cloud stars, identify stars with peculiar radial velocities, and compare wind properties of high luminosity O stars with dense winds, revealing ~0.27 dex higher wind momenta of LMC stars with respect to SMC counterparts. Incorporating the recent empirical metallicity dependence of Z^0.22 for wind velocities, this suggests a mass-loss dependence of Z^0.5 for luminous O stars. Studies incorporating ultraviolet mass-loss diagnostics are required for OB stars with weak winds and/or low luminosities.

==> (inline-0) <==
\begin{longtable}{
l@{\hspace{1mm}} %1
l@{\hspace{1mm}} %2
l@{\hspace{1mm}} %3
l@{\hspace{1mm}} %4
c@{\hspace{1mm}} %5
c@{\hspace{1mm}} %6
c@{\hspace{1mm}} %7
r@{\hspace{1mm}} %8
c@{\hspace{1mm}} %9
c@{\hspace{1mm}} %10
c@{\hspace{1mm}} %11
c@{\hspace{1mm}} %12
c@{\hspace{1mm}} %13
l@{\hspace{1mm}} %14
l} %15
\caption{Physical parameters of XshootU single+SB1 targets in the SMC and LMC, ordered in spectral type, plus measured radial velocities, $\varv_{\rm rad}$. Wind densities are parameterized via $Q = \dot{M}(R_{\ast} \varv_{\infty})^{-3/2}$ with respective units $M_{\odot}$\,yr$^{-1}$, $R_{\odot}$ and km\,s$^{-1}$. Results include ionizing photons predicted below 912\AA\ ($Q_{\rm H}$) and 504\AA\ ($Q_{\rm HeI}$) edges, but negligible emission is predicted below the ionized helium limit at 228\AA. Physical quantities shown in parentheses are not considered reliable.  Solely spectral type information is provided for ULLYSES archival VLT/Xshooter targets.} 
\label{table:targets} \\
\hline\hline
%\hline
Target, Alias & Sp Type (lit) & Ref &	Sp Type (new) & $\varv_{\rm rad}$ & $T_{\rm eff}$ & $\log g$ & $R_{\ast}$ & $\log L$ & $Y$ & $\log$(N/H) & $\varv_{\rm e} \sin i$ & $\log Q_{\rm H}$ & $\log Q_{\rm He I}$ & Note\\ 
            &                 &      &                & km s$^{-1}$  & kK            &
cm s$^{-2}$ & $R_{\odot}$ & $L_{\odot}$  &   &+12  & km s$^{-1}$ & s$^{-1}$ & s$^{-1}$ \\
\hline
\endfirsthead
\multicolumn{4}{c}%
{\tablename\ \thetable\ -- \textit{Continued from previous page}} \\
\hline
Target, Alias & Sp Type (lit) & Ref &	Sp Type (new) & $\varv_{\rm rad}$ & $T_{\rm eff}$ & $\log g$ & $R_{\ast}$ & $\log L$ & $Y$ & $\log$(N/H) & $\varv_{\rm e} \sin i$ & $\log Q_{\rm H}$ & $\log Q_{\rm He I}$ & Note\\ 
            &                 &      &                & km s$^{-1}$  & kK            &
cm s$^{-2}$ & $R_{\odot}$ & $L_{\odot}$  &   &+12  & km s$^{-1}$ & s$^{-1}$ & s$^{-1}$ \\
\hline
\endhead
\hline \multicolumn{4}{r}{\textit{Continued on next page}} \\
\endfoot
\hline
\endlastfoot
\multicolumn{15}{c}{\bf SMC targets} \\ [2pt]% (DM=18.98 mag) \\
% Target                                                & SpT          & Ref.  &. U    &  B         & V        & Ref & J       & H        & Ks.    &  Ref & B-V_0 & E(B-V) & Ref & M_V & Binary & Ref \\
NGC346 MPG 355 = W3 & ON2 III(f*)    & WMH04 & ON2 III(f*)  &  177 & 59.6$^{+0.0}_{-12.1}$ &  4.12$^{+0.33}_{-0.38}$ &  11.0$^{+3.4}_{-2.5}$ &  6.14$^{ +0.05}_{- 0.30}$ &  0.25$^{+0.10}_{-0.09}$ &   8.4$^{ +0.2}_{-1.3}$ & 112$^{+20}_{- 19}$ & 50.1 &  49.7 & a\\ [2pt] % Walborn04, Massey89,  00590075-7210282 (AAA), Bouret13 Y=13.88
AzV 14, Sk~9                                  & O5 V                  & MBK04  &  O3 V((f$^{*}$c))z + ?
& 149 &  44.7$^{+ 9.4}_{ -2.7}$ &  4.12$^{+ 0.38}_{-0.14}$ &  12.1$^{+5.2}_{-4.0}$ &  5.72$^{+ 0.29}_{- 0.11}$ &  0.18$^{+ 0.13}_{-0.02}$ &   7.2$^{+  0.9}_{-0.2}$ & 113$^{+ 20}_{- 19}$ &  49.5 &  48.8 & b\\  [2pt] % Massey04, Massey02, 00463262-7306056 (AAA), Y=14.18 Martins06
AzV 435    & O3 V((f$^{*}$))   & MPP05 & O3 V((f$^{*}$))z + ? 
& 181 &  44.3$^{+15.2}_{ -3.5}$ &  3.69$^{+ 0.52}_{-0.14}$ &  18.4$^{+12.8}_{-9.7}$ &  6.07$^{+ 0.42}_{- 0.14}$ &  0.24$^{+ 0.07}_{-0.07}$ &   8.5$^{+  0.1}_{-1.0}$ & 113$^{+ 20}_{- 19}$ & 49.9 &  49.2 & b\\ [2pt] % Massey05, 01081791-7159546 (AAA) Y=13.94  $[\,$M2002$]\,$ SMC 67670
AzV 177 & O4 V((f))   & MPP05 & 	O3.5 Vn((fc))z & 109 &  44.7$^{+14.8}_{ -3.5}$ &  3.69$^{+ 0.57}_{-0.14}$ &   7.4$^{+5.0}_{-3.8}$ &  5.30$^{+ 0.41}_{- 0.14}$ &  0.30$^{+ 0.10}_{-0.14}$ &   7.2$^{+  1.0}_{-0.1}$ & 201$^{+ 24}_{- 24}$ & 49.1 &  48.5\\ [2pt]% Massey05, Massey02, 00564410-7203319 (AAA [6X]), Martins06 Y=15.01 $[\,$M2002$]\,$ SMC 38024
AzV 377, 2dFS 1971                              & O5 V((f)) & EHI04     & O3.5 V((f))z & 172 &  44.7$^{+ 3.9}_{ -3.5}$ &  3.88$^{+ 0.57}_{-0.24}$ &   7.7$^{+1.6}_{-1.4}$ &  5.33$^{+ 0.13}_{- 0.12}$ &  0.41$^{+ 0.14}_{-0.09}$ &   7.2$^{+  1.0}_{-0.1}$ & 113$^{+ 19}_{- 19}$ & 49.1 &  48.4\\ [4pt] % Evans04b, Massey02, 01050739-7248185 (AAA [6X]) Y=15.08
AzV 388, 2dFS 2049                              & O4 V   & GCM87 & O3.5 V((fc))z & 186 &  42.8$^{+ 9.0}_{ -4.3}$ &  3.88$^{+ 0.57}_{-0.33}$ &   9.8$^{+4.4}_{-3.4}$ &  5.46$^{+ 0.29}_{- 0.17}$ &  0.25$^{+ 0.11}_{-0.09}$ &   7.1$^{+  1.0}_{-0.1}$ & 153$^{+ 24}_{- 24}$ & 49.2 &  48.5\\ [2pt] % Garmany87, Massey02, 01053951-7229270 (AAA [6X]) Bouret21 Y=14.55
AzV 75, Sk~38                              & O5 III(f$^{+}$)              & WLH00 & O3.5 III(f) & 136 &  42.4$^{+ 3.6}_{ -2.9}$ &  3.88$^{+ 0.57}_{-0.24}$ &  20.5$^{+4.2}_{-3.5}$ &  6.09$^{+ 0.15}_{- 0.12}$ &  0.25$^{+ 0.08}_{-0.10}$ &   7.3$^{+  0.8}_{-0.2}$ &  37$^{+ 18}_{- 20}$ & 49.8 &  49.1\\ [2pt] % Walborn00, Massey02, 00503239-7252364 (AAA), Bouret21 Y=13.05
AzV 80 & O4-6n(f)p      & WLH00 & O6 IIInn(f)p & 134 &  35.4$^{+ 4.7}_{ -1.6}$ &  3.31$^{+ 0.52}_{-0.14}$ &  16.1$^{+4.4}_{-3.4}$ &  5.56$^{+ 0.21}_{- 0.09}$ &  0.17$^{+ 0.10}_{-0.02}$ &    --$^{     }_{    }$ & 250$^{+ 30}_{- 30}$ & 49.3 &  48.4\\ [2pt] % Walborn00, Massey02,  00504380-7247414 (AAA), Martins06 Y=13.72 $[\,$M2002$]\,$ SMC 17457
NGC346 MPG 368                         & O6 V           & MZM09 & O6.5 V((fc))z & 152 &  40.1$^{+ 3.9}_{ -2.0}$ &  3.88$^{+ 0.57}_{-0.29}$ &  10.8$^{+2.3}_{-1.8}$ &  5.43$^{+ 0.16}_{- 0.10}$ &  0.18$^{+ 0.09}_{-0.03}$ &   8.4$^{+  0.2}_{-0.2}$ &  39$^{+ 16}_{- 14}$ & 49.1 &  48.3\\ [2pt] % Massey09, Massey89,   00590180-7210313 (AAA [6X]), Bouret13 Y=14.55
NGC346 ELS 46, BLOeM 4-057                                 & O7 Vn    & ELS06 & O6.5 Vnn & 273 &  40.1$^{+ 3.9}_{ -3.1}$ &  4.31$^{+ 0.19}_{-0.52}$ &   6.1$^{+1.4}_{-1.2}$ &  4.94$^{+ 0.16}_{- 0.14}$ &  0.28$^{+ 0.07}_{-0.10}$ &   7.0$^{+  1.6}_{-0.0}$ & 250$^{+ 30}_{- 30}$ & 48.5 &  47.8\\ [4pt] % Evans04, Evans04, 00593188-7213352 (AAA) Bouret13  Y=15.81
AzV 243, Sk~84, BLOeM 7-069     &	O6 V   & WLH95 & O6.5 V((fc)) & 199 &  39.9$^{+ 1.8}_{ -3.6}$ &  3.69$^{+ 0.19}_{-0.33}$ &  11.7$^{+1.9}_{-1.8}$ &  5.49$^{+ 0.09}_{- 0.16}$ &  0.25$^{+ 0.06}_{-0.08}$ &   7.3$^{+  0.8}_{-0.2}$ & 113$^{+ 20}_{- 19}$ & 49.2 &  48.4\\ [2pt]% Walborn95, Massey02, 01000671-7247190 (AAA) Bouret31  Y=14.31
AzV 15, Sk~10                                & O6.5 II(f)            &  WLH00 & O6.5 III(f) & 128 &  37.7$^{+ 1.6}_{ -1.6}$ &  3.50$^{+ 0.14}_{-0.14}$ &  18.2$^{+1.9}_{-1.7}$ &  5.78$^{+ 0.09}_{- 0.09}$ &  0.18$^{+ 0.06}_{-0.02}$ &    --$^{     }_{    }$ & 113$^{+ 20}_{- 19}$ & 49.5 &  48.7\\ [2pt] % Walborn00; Massy02, 00464213-7324556 (AAA), Y=13.45 Bouret21
AzV 207 & O7 III((f)) & LOS16 & O7 V((f))z & 186 &  37.7$^{+ 3.5}_{ -2.7}$ &  3.69$^{+ 0.52}_{-0.24}$ &  10.1$^{+2.2}_{-1.8}$ &  5.27$^{+ 0.16}_{- 0.13}$ &  0.25$^{+ 0.14}_{-0.08}$ &    --$^{     }_{    }$ & 113$^{+ 20}_{- 19}$ & 48.9 &  48.0\\ [2pt]% Lamb16, Massey02, 00583316-7155470 (AAA), Martins06  Y=14.71  $[\,$M2002$]\,$ SMC 43724
AzV 69, Sk~34                              & OC7.5 III((f))        & WLH00 & OC7 III & 112 &  35.4$^{+ 2.0}_{ -1.6}$ &  3.50$^{+ 0.14}_{-0.14}$ &  17.2$^{+2.2}_{-1.9}$ &  5.62$^{+ 0.11}_{- 0.09}$ &  0.30$^{+ 0.06}_{-0.13}$ &    --$^{     }_{    }$ & 113$^{+ 20}_{- 19}$ & 49.2 &  48.2\\ [2pt] % Walborn00, Massey02, 00501719-7253303 (AAA), Bouret21  Y=13.66  
AzV 83 & O7 Iaf$^{+}$        & WLH00 & O7 Iaf$^{+}$ & 136 &  37.7$^{+ 1.6}_{ -2.0}$ &  (4.07$^{+ 0.38}_{-0.29}$) &  16.1$^{+1.9}_{-1.8}$ &  5.68$^{+ 0.09}_{- 0.10}$ &  0.31$^{+ 0.07}_{-0.15}$ &    --$^{     }_{    }$ &   0$^{+ 19}_{-  0}$ & 49.3 &  48.4 & c\\ [4pt] % Walborn00, Walborn00, 00505199-7242149 (AAA), Martins06 Y=13.81 $[\,$M2002$]\,$ SMC 17927
AzV 232, Sk~80, BLOeM 4-058 &	O7 Iaf$^{+}$ & Wal77 & O7 Iaf$^{+}$ & 167 &  37.7$^{+ 1.6}_{ -2.0}$ &  3.69$^{+ 0.24}_{-0.14}$ &  28.4$^{+3.3}_{-3.0}$ &  6.17$^{+ 0.09}_{- 0.10}$ &  0.45$^{+ 0.09}_{-0.03}$ &    --$^{     }_{    }$ &  54$^{+ 74}_{- 18}$ & 49.8 &  49.0\\ [2pt] % Walborn77, Ardeberg77, 00593195-7210462 (AAA) Bouret21  Y=12.57
AzV 95 & O7 III((f))       & WLH00 & O7.5 V((f)) & 143 &  37.7$^{+ 3.1}_{ -2.0}$ &  3.69$^{+ 0.29}_{-0.14}$ &  14.1$^{+2.6}_{-2.2}$ &  5.56$^{+ 0.14}_{- 0.10}$ &  0.25$^{+ 0.11}_{-0.05}$ &    --$^{     }_{    }$ &  53$^{+ 77}_{- 17}$ & 49.2 &  48.3\\ [2pt]% Walborn00, Massey02, 00512163-7244149 (UAU), Martins06 Y=14.12 $[\,$M2002$]\,$ SMC 19650
NGC346 ELS 28 = MPG 113 & OC6 Vz   & WLH00    & OC7.5 Vz & 180 &  40.1$^{+ 1.6}_{ -2.7}$ &  3.88$^{+ 0.57}_{-0.24}$ &   7.1$^{+0.9}_{-0.9}$ &  5.06$^{+ 0.08}_{- 0.12}$ &  0.25$^{+ 0.03}_{-0.08}$ &   8.4$^{+  0.2}_{-0.9}$ &   1$^{+ 17}_{-  1}$ &48.7 &  47.9\\ [2pt] % Walborn00, Massey02,  00583173-7210580 (AAA), Martins06 Y=15.37
NGC346 ELS 50 = MPG 299 & O8 Vn       & ELS06 & O7.5 Vnnnz & 143 &  35.4$^{+ 3.5}_{ -3.1}$ &  3.88$^{+ 0.57}_{-0.48}$ &   5.8$^{+1.5}_{-1.2}$ &  4.68$^{+ 0.16}_{- 0.15}$ &  0.15$^{+ 0.11}_{- 0.00}$ &    --$^{     }_{    }$ & 250$^{+ 30}_{- 30}$ & 48.1 &  47.1\\ [2pt]% 
AzV 267, BLOeM 1-012 & O8 V & LOS16 & O7.5 Vnnz & 256 &  35.4$^{+ 3.1}_{ -1.6}$ &  3.69$^{+ 0.52}_{-0.19}$ &   7.5$^{+1.5}_{-1.5}$ &  4.89$^{+ 0.15}_{- 0.09}$ &  0.34$^{+ 0.08}_{-0.11}$ &    --$^{     }_{    }$ & 250$^{+ 30}_{- 30}$ & 48.4 &  47.2\\ [4pt] % Lamb16, Massey02, 01011568-7206355 (AAB), Bouret13 Y=15.39   $[\,$M2002$]\,$ SMC 50825
AzV 296, BLOeM 1-027  & O7.5 V((f))  & MBK04 & O7.5 Vnn & 244 &  33.4$^{+ 5.1}_{ -3.1}$ &  3.31$^{+ 0.81}_{-0.33}$ &  10.1$^{+3.4}_{-2.7}$ &  5.06$^{+ 0.23}_{- 0.16}$ &  0.20$^{+ 0.16}_{-0.05}$ &    --$^{     }_{    }$ & 251$^{+ 30}_{- 29}$ & 48.7 &  47.6\\  [2pt]% Massey04, MAssey02, 01020864-7213200 (AAA), Martins06 Y=14.80 $[\,$M2002$]\,$ SMC 52948
2dFS 3954 & O6 V((f))z   &RHO19 &  O7.5 V((fc))z & 178 &  39.9$^{+ 1.8}_{ -1.8}$ &  4.12$^{+ 0.29}_{-0.14}$ &   5.8$^{+0.7}_{-0.6}$ &  4.89$^{+ 0.09}_{- 0.09}$ &  0.25$^{+ 0.03}_{-0.08}$ &   7.9$^{+  0.7}_{-0.9}$ &  55$^{+ 75}_{- 15}$ &48.5 &  47.7\\ [2pt] % Ramachandan19 01304308-7325041 (AAC) Y=15.74 $[\,$M2002$]\,$ SMC 83639
AzV 47, BLOeM 3-078 & O8 III((f))        & WLH00 & O8 V((f))z & 148 &  35.4$^{+ 1.6}_{ -1.2}$ &  3.69$^{+ 0.14}_{-0.14}$ &  14.3$^{+1.5}_{-1.3}$ &  5.46$^{+ 0.09}_{- 0.08}$ &  0.18$^{+ 0.07}_{-0.02}$ &    --$^{     }_{    }$ & 113$^{+ 20}_{- 19}$ & 49.0 &  47.9\\ [2pt]% Walborn00, Massey02, 00485148-7325585 (AAA), Y=14.00 Bouret21   $[\,$M2002$]\,$ SMC 11925
NGC346 ELS 51 = MPG 523 & O7 Vz  & ELS06 & O8 Vz & -- &  --                    &  --                     &  --     &  --                     &  --                     &  --                     &   --                    & --         &    --   & d.\\ [2pt]% Evans06, Massey89+Evans06,   00590866-7210142 (AAU [6X], Bouret13 Y=15.92
2dFS 2266, BLOeM 5-097 & OC7 II(f) & EHI04 & O8 II(fc) & 147 &  35.4$^{+ 2.0}_{ -1.6}$ &  3.69$^{+ 0.14}_{-0.14}$ &   6.5$^{+0.8}_{-0.7}$ &  4.77$^{+ 0.11}_{- 0.09}$ &  0.25$^{+ 0.05}_{-0.05}$ &    --$^{      }_{    }$ &  33$^{+ 14}_{- 20}$ &48.3 &  47.3 & e\\ [4pt] % Evans04b, Massey02, 01071428-7213476 (AAB [6X])  Y=15.71  $[\,$M2002$]\,$ SMC 65577 
NGC346 ELS 31, BLOeM 4-074 & O8 Vz & ELS06 & O8.5 V & 161 &  35.4$^{+ 3.5}_{ -1.6}$ &  3.69$^{+ 0.33}_{-0.14}$ &   7.1$^{+1.5}_{-1.2}$ &  4.86$^{+ 0.16}_{- 0.09}$ &  0.18$^{+ 0.09}_{-0.02}$ &    --$^{      }_{    }$ &   0$^{+ 18}_{-  0}$ & 48.4 &  47.3 \\ [2pt]% Evans06, Massey02, 00595407-7204316 (AAA) [6x] Bouret13  Y=15.50  $[\,$M2002$]\,$ SMC 47478
AzV 186, BLOeM 7-001        & O8.5 III((f))           & LOS16 & O8.5 III((f)) & 180 &  33.4$^{+ 1.6}_{ -1.6}$ &  3.31$^{+ 0.14}_{-0.14}$ &  12.9$^{+1.5}_{-1.4}$ &  5.27$^{+ 0.09}_{- 0.09}$ &  0.45$^{+ 0.08}_{-0.08}$ &    --$^{      }_{    }$ &  78$^{+ 98}_{- 19}$&48.8 &  47.5\\ [2pt]% Lamb16, Massey02, 00572694-7233135 (AAA), Martins06 Y=14.33
Sk 187     &	O8.5 III         &RHO19 & O8.5 III & 177 &  33.4$^{+ 1.6}_{ -2.0}$ &  3.50$^{+ 0.14}_{-0.24}$ &  18.7$^{+2.4}_{-2.2}$ &  5.59$^{+ 0.09}_{- 0.11}$ &  0.29$^{+ 0.06}_{-0.07}$ &    --$^{      }_{    }$ & 113$^{+ 20}_{- 19}$ & 49.0 &  47.7\\ [2pt] % Ramachandran19 01305023-7322590 (AAA)  Y=13.57 $[\,$M2002$]\,$ SMC 83678
AzV 469, Sk~148     				     & O8.5 II((f))      & WFC02 & O9 Iab(f) & 190 &  31.9$^{+ 1.2}_{ -1.6}$ &  3.12$^{+ 0.14}_{-0.19}$ &  18.6$^{+2.0}_{-1.9}$ &  5.51$^{+ 0.08}_{- 0.10}$ &  0.45$^{+ 0.07}_{-0.08}$ &    --$^{      }_{    }$ &  78$^{+ 98}_{- 19}$ & 49.0 &  47.5\\  [2pt] %Walborn02 Massey02 01122899-7229290 (AAA) Martins06 Y=13.60
AzV 479, Sk~155                                   & O9 Ib              & Len97 & O9 Iab((f)) & 181 &  31.9$^{+ 1.2}_{ -1.6}$ &  3.31$^{+ 0.14}_{-0.14}$ &  27.7 &  5.85$^{+ 0.08}_{- 0.10}$ &  0.34$^{+ 0.05}_{-0.08}$ &    --$^{      }_{    }$ &  78$^{+ 98}_{- 19}$ & 49.2 &  47.4\\ [4pt] % Lennon97, Ardeberg77, 01145026-7320178 (AAA) Martins06 Y=12.84
NGC346 ELS 25, BLOeM 4-073 & O9 V &	ELS06 & O9.2 V(n) & 226 &  35.4$^{+ 1.6}_{ -2.3}$ &  4.12$^{+ 0.14}_{-0.48}$ &   7.7$^{+3.0}_{-2.8}$ &  4.92$^{+ 0.09}_{- 0.12}$ &  0.30$^{+ 0.06}_{-0.13}$ &    --$^{      }_{    }$ & 153$^{+ 24}_{- 24}$ &48.3 &  46.9\\ [2pt]% Evans06, Massey89, Martins06,   00595294-7210492 (AAA) Y=15.37 ini=20.6+1.8-1.8 age=4.66+1.4-1.48
AzV 6, 2dFS 5002                          & O9 III                  & Len97       & O9.2 IV: & 151 &  35.4$^{+ 2.0}_{ -2.3}$ &  3.88$^{+ 0.57}_{-0.24}$ &  (48.9$^{+11.0}_{-8.4}$) &  (6.53$^{+ 0.11}_{- 0.12}$) &  0.18$^{+ 0.06}_{-0.03}$ &    --$^{      }_{    }$ &  32$^{+ 14}_{- 20}$ & (50.0) &  (48.9)\\  [2pt]% Lennon97, Massey02, 00451815-7315251 (AAA), Y=12.94, Martins06
AzV 321, 2dFS 1720, BLOeM 1-056   &	O9 IInp   & WHE10	& O9.2 Ibnn &  89 &  29.9$^{+ 3.1}_{ -2.0}$ &  3.12$^{+ 0.33}_{-0.29}$ &  13.8$^{+3.2}_{-2.6}$ &  5.14$^{+ 0.17}_{- 0.12}$ &  0.30$^{+ 0.22}_{-0.14}$ &    --$^{      }_{    }$ & 249$^{+ 30}_{- 30}$ & 48.5 &  46.4\\ [2pt]% Walborn10, Massey02, Martins06, 01025706-7208091 (AAA)  Y=14.24 ini=22.4+3.1-2.6 age=5.64+1.13-0.88
AzV 372, Sk~116                                    & O9.5 Iabw  & WFC02 & O9.2 Iab & 258 &  28.3$^{+ 1.2}_{ -1.2}$ &  2.88$^{+ 0.19}_{-0.14}$ &  25.1$^{+2.7}_{-2.4}$ &  5.56$^{+ 0.09}_{- 0.09}$ &  0.29$^{+ 0.06}_{-0.07}$ &    --$^{      }_{    }$ & 113$^{+ 20}_{- 19}$ &  49.0 &  46.8\\ [2pt] % Walborn02, Massey02, 01045574-7246480 (AAA)  Y=13.03 ini=33.4+3.5-3.7 age=4.5+0.44-0.42
AzV 238, BLOeM 4-076 & O9.5 III & WLH00 & O9.5 III & 154 &  33.4$^{+ 1.6}_{ -1.2}$ &  3.69$^{+ 0.14}_{-0.14}$ &  14.3$^{+1.6}_{-1.4}$ &  5.36$^{+ 0.09}_{- 0.08}$ &  0.20$^{+ 0.08}_{-0.03}$ &    --$^{      }_{    }$ &  55$^{+ 77}_{- 14}$ & 48.7 &  47.3\\ [4pt] % Walborn00, Massey02, 00595549-7213378 (AAA) Martins06  Y=14.15  $[\,$M2002$]\,$ SMC 47540 ini=28.6+2.7-2.2 agr=4.54+0.39-0.39 [223708]
AzV 70, Sk~35, 2dFS 756, BLOeM 2-007             & O9.5 Ibw              & WFC02 & O9.5 Iab & 156 &  28.3$^{+ 1.2}_{ -1.2}$ &  2.88$^{+ 0.19}_{-0.14}$ &  27.9$^{+3.0}_{-2.7}$ &  5.66$^{+ 0.09}_{- 0.09}$ &  0.24$^{+ 0.06}_{-0.05}$ &    --$^{      }_{    }$ &  79$^{+ 93}_{- 20}$ &  49.1 &  47.1\\ [2pt] % Walborn02, Azzopardi75, 00501812-7238102 (AAA), Martins06 Y=12.71 ini=37.2+4.7-3.9 age=4.08+0.39-0.39
AzV 456, Sk~143, 2dFS 2717                  &  O9.5 Ibw       & ECF04 & O9.5 Iab & 143 &  29.9$^{+ 1.2}_{ -1.2}$ &  3.31$^{+ 0.14}_{-0.14}$ &  32.0$^{+3.3}_{-3.0}$ &  5.87$^{+ 0.08}_{- 0.08}$ &  0.15$^{+ 0.03}_{- 0.00}$ &    --$^{      }_{    }$ &  55$^{+ 76}_{- 14}$ & 49.0 &  47.2\\ [2pt] % Evans04a, Massey02 01105576-7242563 (AAA) Y=12.77 ini=50.2+5.2-4.9 age=3.26+0.23-0.26
AzV 326   &	O9 V   & MLD95      & O9.7 V & 124 &  31.9$^{+ 2.7}_{ -1.6}$ &  3.69$^{+ 0.29}_{-0.14}$ &  10.1$^{+2.4}_{-1.8}$ &  4.98$^{+ 0.15}_{- 0.10}$ &  0.23$^{+ 0.07}_{-0.08}$ &    --$^{      }_{    }$ & 113$^{+ 20}_{- 19}$ & 48.1 &  45.9 & w\\ [2pt] % Massey95, Massey02 01030953-7225558 (AAA) Bouret13 Y=14.98 $[\,$M2002$]\,$ SMC 55490 ini=20.4+2.4-1.8 age=5.86+1.00-1.12
AzV 468      &  O8.5 V    	& GCM87 & O9.7 V & 137 &  35.4$^{+ 1.6}_{ -1.2}$ &  4.36$^{+ 0.10}_{-0.19}$ &   6.8$^{+0.7}_{-0.6}$ &  4.82$^{+ 0.09}_{- 0.08}$ &  0.20$^{+ 0.06}_{-0.03}$ &    --$^{      }_{    }$ &  30$^{+ 13}_{- 20}$ &  48.1 &  46.8\\  [2pt]% Garmany87, Massey02 01120586-7240567 (AAC) Bouret13 Y=15.61 $[\,$M2002$]\,$ SMC 72941 ini=19.8+1.4-1.2 age=4.6e2+0.92-1.58
AzV 423, Sk~132, 2dFS 2319                                     & O9.5 II(n)   & WFC02 & O9.7 III & 132 &  28.3$^{+ 2.7}_{ -2.0}$ &  3.12$^{+ 0.29}_{-0.24}$ &  18.9$^{+4.2}_{-3.4}$ &  5.32$^{+ 0.16}_{- 0.12}$ &  0.20$^{+ 0.16}_{-0.05}$ &    --$^{      }_{    }$ & 153$^{+ 24}_{- 24}$ &  48.3 &  45.7\\ [4pt] % Walborn02   01074039-7251000 (AAA) Y=13.64 ini=25.2+4.0-3.0 age=5.42+0.83-0.74
AzV 327, R~28, BLOeM 1-066                               &	O9.5 II-Ibw & WLH00       & O9.7 Ib & 183 &  29.9$^{+ 1.2}_{ -1.2}$ &  3.31$^{+ 0.14}_{-0.14}$ &  18.6$^{+2.0}_{-1.8}$ &  5.40$^{+ 0.08}_{- 0.08}$ &  0.33$^{+ 0.13}_{-0.10}$ &    --$^{      }_{    }$ &  55$^{+ 76}_{- 14}$ & 48.5 &  45.8\\ [2pt] % Walborn00, Massey02, 01031053-7202143 (AAA) Bouret21 Y=13.69 ini=28.4+2.6-2.3 age=5.00+0.42-0.38
NGC346 ELS 43, BLOeM 4-013 & B0 V            & ELS06     & B0 V 
& 177 &  31.9$^{+ 1.2}_{ -1.6}$ &  4.12$^{+ 0.14}_{-0.19}$ &   7.4$^{+0.8}_{-0.7}$ &  4.70$^{+ 0.08}_{- 0.10}$ &  0.18$^{+ 0.10}_{-0.03}$ &    --$^{      }_{    }$ &  19$^{+ 12}_{- 19}$ &  47.6 &  45.3 & B0.2 (He)\\ [2pt]% Evans06, Massey02, 00581393-7209192 (AAA [6X]) Fitzgerald70  Y=15.65
$[\,$M2002$]\,$ SMC 81469                  & O9.7 V            &	RHO19 & B0 V
& 160 &  31.5$^{+ 1.6}_{ -2.7}$ &  3.88$^{+ 0.52}_{-0.29}$ &  11.5$^{+2.0}_{-1.8}$ &  5.07$^{+ 0.10}_{- 0.15}$ &  0.18$^{+ 0.07}_{-0.03}$ &    --$^{      }_{    }$ &  34$^{+ 15}_{- 31}$ &  48.0 &  45.9 & B0.2 (He)
\\ [2pt] % Ramachandran19, 01242798-7314150 (AAA [6X]) Martins06 Y=14.67
AzV 148, BLOeM 2-110  &	O8.5 V    & MPD95 & B0 III 
& 167 &  29.9$^{+ 1.2}_{ -1.2}$ &  3.50$^{+ 0.14}_{-0.14}$ &  12.4$^{+1.3}_{-1.1}$ &  5.04$^{+ 0.08}_{- 0.08}$ &  0.25$^{+ 0.07}_{-0.08}$ &    --$^{ `     }_{    }$ &   5$^{+ 14}_{-  5}$ &  47.9 &  45.4 & \\ [2pt]% Massey95, Massey02,  00534223-7242351 (AAA [6X]), Bouret13 Y=14.57 $[\,$M2002$]\,$ SMC 27731
NGC346 ELS 26, BLOeM 4-014 & O9.5--B0 V & WLH00 & B0 III 
& 227 &  31.5$^{+ 1.6}_{ -2.3}$ &  3.69$^{+ 0.14}_{-0.29}$ &   9.8$^{+1.6}_{-1.4}$ &  4.93$^{+ 0.10}_{- 0.13}$ &  0.26$^{+ 0.09}_{-0.08}$ &    --$^{      }_{    }$ &  55$^{+ 77}_{- 14}$ &  48.0 &  45.8 & \\ [4pt] % Walborn00, Massey02, 00581424-7210450 (A, AA[6X]), Martins06 Y=15.19
AzV 215, Sk~76, 2dFS 1352  &	BN0 Ia                   & Len97       & B0 Ia 
& 162 &  25.2$^{+ 2.3}_{ -1.2}$ &  2.69$^{+ 0.33}_{-0.14}$ &  29.8$^{+5.9}_{-4.8}$ &  5.51$^{+ 0.16}_{- 0.09}$ &  0.55$^{+ 0.00}_{-0.23}$ &    --$^{      }_{    }$ &  79$^{+ 19}_{- 18}$ &  48.1 &  45.2 & \\ [2pt]% Lennon97, Massey02,   00585562-7232084 (AAA), Fitzgerald70 Y=12.96
AzV 235, R~17, Sk~82, BLOeM 7-064                         & B0 Iaw   & Wal83     & B0 Ia
& 169 &  28.3$^{+ 1.2}_{ -1.6}$ &  (3.50$^{+ 0.24}_{-0.14}$) &  41.9$^{+5.2}_{-4.7}$ &  6.01$^{+ 0.09}_{- 0.11}$ &  0.18$^{+ 0.07}_{-0.02}$ &    --$^{      }_{    }$ &  31$^{+ 14}_{- 20}$ &  48.8 &  46.4 & B0.2 (He)\\ [2pt]% Walborn83, Azzopardi75, 00594574-7244563 (AAA), Evans04a Y=12.53
AzV 488, Sk~159, BLOeM 6-080                                   & B0.5 Iaw         & Wal83 & B0 Ia
& 200 &  25.2$^{+ 1.2}_{ -1.2}$ &  2.69$^{+ 0.14}_{-0.14}$ &  41.1$^{+4.9}_{-4.4}$ &  5.79$^{+ 0.09}_{- 0.09}$ &  0.33$^{+ 0.10}_{-0.08}$ &    --$^{      }_{    }$ &  56$^{+ 75}_{- 14}$ & 48.7 &  45.7 &B0.5 (He)\\ [2pt] %Walborn83, Ardeberg77, 01155888-7321242 (AAA) Fitzgerald70 Y=12.17
AzV 307  & O9 III         & GCM87 & B0.2 II 
& 163 &  28.3$^{+ 1.2}_{ -2.3}$ &  3.31$^{+ 0.14}_{-0.33}$ &  13.6$^{+2.1}_{-1.9}$ &  5.03$^{+ 0.09}_{- 0.14}$ &  0.34$^{+ 0.15}_{-0.10}$ &    --$^{      }_{    }$ &  34$^{+ 58}_{- 17}$ &  47.7 &  44.7 & B0.5 (He)\\ [2pt] % Garmany87, Massey02, Bouret21 . 01023216-7239425 (AAA) Y=14.42  $[\,$M2002$]\,$ SMC 53902
AzV 43, 2dFS 700                           & B0.5 III           & LOG13 & B0.5 III:n
& 182 &  25.2$^{+ 3.9}_{ -1.2}$ &  2.88$^{+ 0.52}_{-0.14}$ &  15.9$^{+5.1}_{-3.9}$ &  4.97$^{+ 0.23}_{- 0.09}$ &  0.36$^{+ 0.19}_{-0.16}$ &    --$^{      }_{    }$ & 201$^{+ 24}_{- 24}$ &  47.1 &  44.0 & B0.2 (He)\\ [4pt] % Lamb03, Massey02, 00484790-7246248 (AAA), Bouret21 Y=14.30 
AzV 506, Sk~169                                    &	B0.5 II            & LOS16 & B0.5 II
& 193 &  25.2$^{+ 2.3}_{ -1.2}$ &  3.12$^{+ 0.33}_{-0.19}$ &  19.3$^{+3.8}_{-3.1}$ &  5.13$^{+ 0.16}_{- 0.09}$ &  0.30$^{+ 0.17}_{-0.09}$ &    --$^{      }_{    }$ &  55$^{+ 77}_{- 13}$ &   47.1 &  43.9 & B0.7 (He)
\\  [2pt]% Lamb16, Massey02, 01221121-7326518 (AAA) Y=13.87
AzV 104  &	B0.5 Ia     & Len97       & B0.5 Ia 
& 140 &  25.2$^{+ 1.2}_{ -1.2}$ &  2.88$^{+ 0.19}_{-0.14}$ &  21.7$^{+2.6}_{-2.3}$ &  5.23$^{+ 0.09}_{- 0.09}$ &  0.32$^{+ 0.10}_{-0.11}$ &    --$^{      }_{    }$ &  78$^{+ 98}_{- 19}$ &  47.4 &  44.3 & \\ [2pt] % Lennon07, Massey02, 00513842-7248060 (AAA), Fitzgerald70 Y=13.55 $[\,$M2002$]\,$ SMC 20656
2dFS 3694 & B1 IV            &RHO19 & B0.7 III
& 152 &  23.7$^{+ 1.2}_{ -0.8}$ &  3.69$^{+ 0.14}_{-0.14}$ &  16.7$^{+1.9}_{-1.6}$ &  4.89$^{+ 0.10}_{- 0.08}$ &  0.17$^{+ 0.09}_{-0.02}$ &    --$^{      }_{    }$ & 113$^{+ 20}_{- 19}$ &  46.3 &  43.0 & B1 (He)\\ [2pt]% Ramachandran19,  01243444-7309089 (AAA) Y=14.37 $[\,$M2002$]\,$ SMC 81522
AzV 85  & B1 II-IIIe      & MCP06 & B0.7 II 
& 141 &  14.3$^{+ 2.0}_{ -1.2}$ &  1.64$^{+ 0.38}_{-0.14}$ &  21.0$^{+8.4}_{-5.9}$ &  4.22$^{+ 0.21}_{- 0.14}$ &  0.38$^{+ 0.17}_{-0.11}$ &    --$^{      }_{    }$ & 201$^{+ 24}_{- 24}$ &  43.9 &  35.6 & B0.2 (He), x\\ [2pt]  % Mennickent06, Massey06, 00510011-7253041 (AAA), Fitzgerald70 Y=14.31 $[\,$M2002$]\,$ SMC 18373
AzV 410   & B0 III   &	GCM87 & B0.7 Iab
& 177 &  25.2$^{+ 1.2}_{ -2.3}$ &  2.88$^{+ 0.19}_{-0.14}$ &  21.2$^{+3.6}_{-3.3}$ &  5.22$^{+ 0.09}_{- 0.16}$ &  0.45$^{+ 0.10}_{-0.21}$ &    --$^{      }_{    }$ & 113$^{+ 20}_{- 19}$ &  47.3 &  44.2 & B1 (He) \\ [4pt] % Garmany87, Massey02, 01064508-7203245 (AAA) Y=13.63 $[\,$M2002$]\,$ SMC 64588 
AzV 266, Sk~95, 2dFS 1545      & B1 I   & LOS16   & B0.7 Ia 
& 153 &  22.5$^{+ 1.2}_{ -1.2}$ &  2.50$^{+ 0.14}_{-0.14}$ &  33.0$^{+4.4}_{-3.9}$ &  5.40$^{+ 0.10}_{- 0.10}$ &  0.55$^{+ 0.00}_{-0.05}$ &    --$^{      }_{    }$ &  78$^{+ 98}_{- 19}$ &  47.1 &  43.7 & \\ [2pt] % Lamb16, Massey02,  01010939-7227286 (AAA), Fitzgerald70 Y=12.79
AzV 224, NGC346 ELS 8, BLOeM 4-045 & B1 III   & BTM13 & B0.7 Ib 
& 157 &  23.7$^{+ 1.2}_{ -2.0}$ &  3.12$^{+ 0.14}_{-0.33}$ &  15.6$^{+2.5}_{-2.3}$ &  4.83$^{+ 0.10}_{- 0.14}$ &  0.15$^{+ 0.03}_{- 0.00}$ &    --$^{      }_{    }$ & 113$^{+ 20}_{- 19}$ &  46.5 &  43.1 & B1 (He), f\\ [2pt]% Garmany89, Massey02,   00591602-7204446 (AAA), Fitzgerald70 Y=14.47
AzV 242, R~18, Sk~85, BLOeM 4-078    &	B0.7 Iaw   & Wal83 & B0.7 Ia
& 177 &  22.5$^{+ 0.8}_{ -0.8}$ &  2.31$^{+ 0.14}_{-0.14}$ &  28.8$^{+2.7}_{-2.5}$ &  5.28$^{+ 0.08}_{- 0.08}$ &  0.52$^{+ 0.03}_{-0.08}$ &    --$^{      }_{    }$ & 112$^{+ 20}_{- 19}$ & 48.4 &  45.2 & B1 (He)
\\ [2pt] % Walborn83, Ardeberg77, 01000687-7213574 (AAA) Fitzgerald70 Y=12.37
AzV 96, Sk~46, 2dFS 801, BLOeM 8-008                   &	B1.5 Ia              & Len97       & B1 Iab 
& 164 &  21.3$^{+ 1.6}_{ -1.2}$ &  2.31$^{+ 0.29}_{-0.19}$ &  30.0$^{+5.1}_{-4.3}$ &  5.23$^{+ 0.13}_{- 0.11}$ &  0.55$^{+ 0.00}_{-0.13}$ &    --$^{      }_{    }$ &  78$^{+ 98}_{- 19}$ &  46.8 &  42.7 \\ [2pt] % Lennon07, Massey02, 00512314-7207210 (AAA), Fitzgerald70 Y=12.87
AzV 264, Sk~94, BLOeM 1-009        & B1 Ia   & Len97      & B1 Ia 
& 130 &  21.3$^{+ 0.8}_{ -1.2}$ &  2.31$^{+ 0.14}_{-0.14}$ &  32.8$^{+3.8}_{-3.6}$ &  5.30$^{+ 0.08}_{- 0.11}$ &  0.55$^{+ 0.00}_{-0.08}$ &    --$^{      }_{    }$ &  78$^{+ 98}_{- 19}$ &  46.8 &  42.8 \\ [4pt] % Lenonn97, Ardeberg77, 01010774-7159589 (AAA) Fitzgerald70  Y=12.66
2dFS 3947 & B1.5 IV        &RHO19 & B1.5 IV & 180 &  21.3$^{+ 2.0}_{ -1.2}$ &  3.88$^{+ 0.57}_{-0.14}$ &  10.8$^{+2.2}_{-1.8}$ &  4.34$^{+ 0.15}_{- 0.11}$ &  0.18$^{+ 0.06}_{-0.03}$ &    --$^{      }_{    }$ & 153$^{+ 24}_{- 24}$  & 45.3 &  41.6\\ [2pt]% Ramachandran19 01303713-7325143 (AAB)  Y=15.40 $[\,$M2002$]\,$ SMC 83611
AzV 175, Sk~64                         & B1 IIw                 &	GCM87 & B1.5 Ib & 174 &  19.0$^{+ 1.6}_{ -0.8}$ &  2.50$^{+ 0.33}_{-0.14}$ &  24.2$^{+4.3}_{-3.5}$ &  4.84$^{+ 0.14}_{- 0.09}$ &  0.40$^{+ 0.13}_{-0.15}$ &    --$^{ `     }_{    }$ &  55$^{+ 77}_{- 13}$ &  45.5 &  41.4\\  [2pt]% Garmany87, Massey02, 00563807-7236352 (AAA), Fitzgerald70 Y=13.74 mass=15.3
AzV 472, Sk~150, 2dFS 2907              &	B2 Ia   	      & Len97  & B1.5 Iab &\multicolumn{10}{l}{Archival (PI Przybilla)}\\ [2pt] % Lennon97, Massey02, 01130187-7245483 (AAA) Fitzgerald70 Y=12.86
AzV 210, Sk~73, BLOeM 4-020                     & B1.5 Ia                  &	Len97       & B1.5 Ia & 180 &  23.7$^{+ 1.2}_{ -2.0}$ &  2.69$^{+ 0.14}_{-0.29}$ &  35.7$^{+5.7}_{-5.2}$ &  5.56$^{+ 0.10}_{- 0.14}$ &  0.46$^{+ 0.09}_{-0.06}$ &    --$^{      }_{    }$ &  55$^{+ 76}_{- 13}$ &  47.4 &  44.3\\ [2pt]% Lenon97, Massey02,  00583576-7216251 (AAA), Fitzgerald70 Y=12.74
Sk 191                                                    & B1.5 Ia          &Len97        & B1.5 Ia & 126 &  22.5$^{+ 0.8}_{ -1.2}$ &  2.50$^{+ 0.14}_{-0.14}$ &  51.7$^{+5.9}_{-5.5}$ &  5.79$^{+ 0.08}_{- 0.10}$ &  0.55$^{+ 0.00}_{-0.08}$ &    --$^{      }_{    }$ &  78$^{+ 98}_{- 19}$ & 47.6 &  43.8\\ [4pt] % Lennon97,  01414205-7350381 (AAA)  12.06
AzV 374   &	B2 Ib     &	 Len97        & B2 II & 124 &  23.7$^{+ 1.2}_{ -1.6}$ &  3.12$^{+ 0.14}_{-0.19}$ &  26.2$^{+3.7}_{-3.4}$ &  5.29$^{+ 0.10}_{- 0.12}$ &  0.21$^{+ 0.10}_{-0.06}$ &    --$^{      }_{    }$ &  36$^{+ 57}_{- 34}$ & 46.9 &  43.6\\ [2pt] % Lennon97, Massey02, 01050186-7226538 (AAA) Y=13.36 $[\,$M2002$]\,$ SMC 60859 
AzV 18, Sk~13                               & B2 Ia                   & Len97       & B2 Ia & 155 &  23.7$^{+ 1.2}_{ -2.0}$ &  2.69$^{+ 0.14}_{-0.33}$ &  44.8$^{+7.3}_{-6.6}$ &  5.75$^{+ 0.10}_{- 0.14}$ &  0.55$^{+ 0.00}_{-0.03}$ &    --$^{      }_{    }$ &  55$^{+ 77}_{- 13}$ & 47.7 &  44.5 \\ [2pt] % Lennon97, Ardeberg+Maurice77, 00471221-7306331 (AAA), Y=12.43 Fitzgerald70  
NGC330 ELS 4 = Rob B37 & B2.5 Ib            & ELS06  & B2.5 Ib & 162 &  17.8$^{+ 2.0}_{ -0.8}$ &  2.31$^{+ 0.29}_{-0.19}$ &  31.6$^{+7.3}_{-5.7}$ &  4.96$^{+ 0.18}_{- 0.09}$ &  0.40$^{+ 0.15}_{-0.09}$ &    --$^{      }_{    }$ &  36$^{+ 57}_{- 34}$ & 45.5 &  38.2\\ [2pt]% Evans06, Evans06, 00562079-7228342 (AAA), Fitzgerald70  Y=13.38
AzV 234, Sk~81, BLOeM 4-066                          & B3 Iab   & DEH19 & B2.5 Ib & 171 &  17.8$^{+ 0.8}_{ -0.8}$ &  2.50$^{+ 0.14}_{-0.14}$ &  35.8$^{+4.0}_{-3.6}$ &  5.06$^{+ 0.09}_{- 0.09}$ &  0.29$^{+ 0.09}_{-0.08}$ &    --$^{      }_{    }$ &  36$^{+137}_{- 34}$ & 45.5 &  39.2\\ [2pt] % Dufton19, Masey02, 00594349-7204190 (AAA) Fitzgerald70 Y=13.12 mass=18.6
AzV 187, Sk~68                       & B3 Ia                      & Len97   &  B2.5 Ia &\multicolumn{10}{l}{Archival (PI Przybilla)}\\ [4pt] % Lennon97, Ardeberg77,   00573171-7119592 (AAA), Fitzgarald70 Y=12.17
Sk 179    &	B6 I                & San69	    & B3 II & 168 &  20.1$^{+ 2.0}_{ -1.2}$ &  3.12$^{+ 0.24}_{-0.19}$ &  31.0$^{+6.6}_{-5.4}$ &  5.15$^{+ 0.16}_{- 0.11}$ &  0.15$^{+ 0.03}_{- 0.00}$ &    --$^{      }_{    }$ &  78$^{+ 97}_{- 19}$ &  45.9 &  42.1 & g\\ [2pt]%Sanduleak69,   01282800-7246556 (AAA) Y=13.21 $[\,$M2002$]\,$ SMC 82928 
NGC330 ELS 2 = Rob A2 & B3 Ib                & ELS06 & B3 Ib & 160 &  19.0$^{+ 0.8}_{ -0.8}$ &  2.69$^{+ 0.14}_{-0.14}$ &  35.8$^{+3.8}_{-3.5}$ &  5.18$^{+ 0.09}_{- 0.09}$ &  0.15$^{+ 0.07}_{- 0.00}$ &    --$^{      }_{    }$ &   4$^{+  7}_{-  4}$ & 45.7 &  41.4 & g\\ [2pt] % Evans06, Masey02, 00562485-7227419 (AAA), Fitzgerald70 Y=13.00 mass=20.7
AzV 314   &	B5 Iab       & Len97       & B3 Ib & 165 &  17.8$^{+ 1.6}_{ -0.8}$ &  2.50$^{+ 0.29}_{-0.14}$ &  34.8$^{+6.6}_{-5.3}$ &  5.04$^{+ 0.15}_{- 0.09}$ &  0.15$^{+ 0.05}_{- 0.00}$ &    --$^{      }_{    }$ &   1$^{+  9}_{-  1}$ &  45.5 &  40.1\\[2pt] % Lennon97, Massey02, Fitzgerald70 01024849-7216453 (AAA)  Y=13.13 $[\,$M2002$]\,$ SMC 54568 mass=18.3
AzV 445, Sk~138, 2dFS 2538                  & B5 Iab   & Len97          & B3 Iab & 180 &  17.8$^{+ 0.8}_{ -0.8}$ &  2.50$^{+ 0.14}_{-0.14}$ &  39.8$^{+4.5}_{-4.0}$ &  5.16$^{+ 0.09}_{- 0.09}$ &  0.15$^{+ 0.03}_{- 0.00}$ &    --$^{      }_{    }$ &  19$^{+106}_{- 11}$ & 45.6 &  40.2\\ [2pt] % Lennon97, Massey02, 01091582-7225142 (AAA) Y=12.86 mass=20.4
AzV 22, 2dFS 5015                       & B5 Ia                    & Len97       &  B3 Ia & 145 &  15.9$^{+ 0.8}_{ -0.8}$ &  2.12$^{+ 0.14}_{-0.57}$ &  57.6$^{+7.5}_{-6.6}$ &  5.28$^{+ 0.10}_{- 0.10}$ &  0.15$^{+ 0.08}_{- 0.00}$ &    --$^{      }_{    }$ &   4$^{+  7}_{-  4}$  &  45.5 &  37.7\\ [4pt] % Lennon07, Ardeberg+80, 00473872-7307488 (AAA), Y=12.26 Fitzgerald70 mass=22.8
AzV 362, R~36, Sk~114                         &	B3 Ia     & Len97        &  B3 Ia & 209 &  15.9$^{+ 0.8}_{ -0.8}$ &  1.64$^{+ 0.19}_{-0.10}$ &  35.7$^{+4.9}_{-4.3}$ &  4.86$^{+ 0.10}_{- 0.10}$ &  0.40$^{+ 0.14}_{-0.05}$ &    --$^{      }_{    }$ &   5$^{+  8}_{-  5}$  & 45.9 &  37.7 & h\\ [2pt] %Lennon97, Ardeberg97 01044935-7206218 (AAA) Y=11.60 mass=15.5
AzV 393, R~39, Sk~124                                    &	B1.5 Ia &	GCM87 & B3 Ia+ & 161 &  17.8$^{+ 0.8}_{ -0.8}$ &  1.88$^{+ 0.19}_{-0.29}$ &  29.4$^{+5.5}_{-4.3}$ &  4.89$^{+ 0.09}_{- 0.09}$ &  0.40$^{+ 0.14}_{-0.05}$ &    --$^{      }_{    }$ &   3$^{+ 15}_{-  3}$  & 47.1 &  39.3 & i\\ [2pt] % Garmny87, Ardeberg77, 01055631-7219448 (AAA) Fitzgerald70 Y=11.84 mass=15.9
AzV 324, BLOeM 1-062    &	B4 Iab   &	SB97       & B8 Ib & 152 &  12.7$^{+ 0.4}_{ -0.4}$ &  1.88$^{+ 0.19}_{-0.33}$ &  43.6$^{+3.5}_{-3.2}$ &  4.65$^{+ 0.07}_{- 0.07}$ &  0.15$^{+ 0.03}_{- 0.00}$ &    --$^{      }_{    }$ &  55$^{+ 77}_{- 13}$ & 43.8 &  36.7\\ [2pt] % Smith-Neubig97, Massey02, Fitzgerald70, 01030320-7211158 (AAA) Y=13.06  $[\,$M2002$]\,$ SMC 55226 mass=13.0
AzV 343, Sk~111                                    &  B6 Iab   & SB97      & B8 Iab & 158 &  12.7$^{+ 0.4}_{ -0.4}$ &  1.88$^{+ 0.19}_{-0.14}$ &  44.6$^{+3.5}_{-3.2}$ &  4.67$^{+ 0.07}_{- 0.07}$ &  0.15$^{+ 0.03}_{- 0.00}$ &    --$^{      }_{    }$ &  55$^{+ 77}_{- 13}$ &  43.7 &  36.0\\ [2pt] % Smith-Neubig97. Massey02 01035619-7242062 (AAA) Y=13.09 mass=13.2
AzV 200, Sk~69                      &	B8 Ia                       & Len97        & B8 Ia & 183 &  12.0$^{+ 0.4}_{ -0.4}$ &  1.50$^{+ 0.10}_{- 0.00}$ &  73.5$^{+6.8}_{-6.2}$ &  5.00$^{+ 0.08}_{- 0.08}$ &  0.18$^{+ 0.05}_{-0.03}$ &    --$^{      }_{    }$ &  19$^{+105}_{- 11}$ & 35.9 &  29.7\\ [2pt]% Lennon7, Ardeberg77, 00580791-7238305 (AAA), Fitzgerald70  Y=12.33 mass=17.5
\hline
\multicolumn{15}{c}{\bf LMC targets} \\ [2pt]% (DM=18.48 mag) \\
% Target                                                & SpT          & Ref.  &. U    &  B         & V        & Ref & J       & H        & Ks.    &  Ref & B-V_0 & E(B-V) & Ref & M_V & Binary & Ref \\
BI 237 & O2 V((f$^{*}$))   & MPP05	& O2 V((f$^{*}$)) & 397 &  52.9$^{  6.6}_{ -9.4}$&  3.88$^{ 0.57}_{-0.24}$ &   9.8$^{+3.6}_{-2.7}$ &  5.83$^{ 0.20}_{-0.27}$  &  0.25$^{ 0.17}_{-0.09}$ &   7.0$^{  0.6}_{ -0.0}$ & 153$^{ 24}_{-24}$ &  49.8 &  49.3\\ [2pt]%  05361463-6739191 (AAA) $[\,$M2002$]\,$ LMC 164942
VFTS 169, $[\,$ST92$]\,$ 1--71                       & O2.5 V(n)((f$^{*}$)) & WSS14 & O2 V(n)(f$^{*}$) & 272 &  45.1$^{ 14.1}_{ -2.3}$&  4.36$^{ 0.14}_{-0.24}$ &  13.0$^{+8.2}_{-6.2}$ &  5.80$^{ 0.39}_{-0.10}$  &  0.15$^{ 0.03}_{ 0.00}$ &   7.0$^{  0.3}_{ -0.0}$ & 52$^{ 21}_{-26}$ & 49.6 &  48.9 & d\\[2pt]  %05374991-6910279 (AAA)
VFTS 506, Mk~25                         & ON2 V((n))((f$^{*}$)) & WSS14    &  ON2 V((n))((f$^{*}$)) & -- &  -- &  -- &  -- &  -- &  -- &  --  &  -- &   -- & --  & d\\ [2pt] % 05384154-6905193 (ABA)
Sk --67$^{\circ}$ 211, HDE~269810, R~122    & O2 III(f$^{*}$)   &	WHL02  & O2 III(f$^{*}$) & 289 &  57.2$^{  2.0}_{ -5.1}$&  4.12$^{ 0.29}_{-0.19}$ &  15.9$^{+2.4}_{-2.2}$ &  6.39$^{ 0.08}_{-0.15}$  &  0.23$^{ 0.09}_{-0.06}$ &   8.7$^{  0.3}_{ -0.6}$ & 113$^{ 20}_{-19}$  & 50.3 &  49.9\\ [2pt] % 05351389-6733275 (AAA)
VFTS 72, BI 253                                & O2 V-III(n)((f$^{*}$)) & ETH11 & O2 III(n)(f$^{*}$) & 287 &  58.0$^{  1.6}_{ -5.5}$&  4.36$^{ 0.14}_{-0.33}$ &  10.9$^{+1.7}_{-1.6}$ &  6.08$^{ 0.07}_{-0.16}$  &  0.30$^{ 0.13}_{-0.07}$ &   8.6$^{  0.4}_{ -0.5}$ & 153$^{ 24}_{-24}$ &  50.0 &  49.5 & j\\ [4pt] %   05373446-6901102 (AAA)
Sk --68$^{\circ}$ 137 & O2 III(f$^{*}$) & WMH04 & O2 III-I(f$^{*}$) & 293 &  53.3$^{  5.5}_{ -3.1}$&  3.88$^{ 0.57}_{-0.14}$ &  12.7$^{+2.8}_{-2.3}$ &  6.07$^{ 0.17}_{-0.11}$ &  0.26$^{ 0.07}_{-0.10}$ &   8.3$^{  0.2}_{ -0.2}$ & 153$^{ 24}_{-24}$ & 50.0 &  49.6\\ [2pt] % 05382466-6852328 (AAA) $[\,$M2002$]\,$ LMC 170808
BAT99 105, Mk~42                       & O2 If$^{*}$                 & CW11    & O2 If$^{*}$ & 291 &  42.4$^{  2.0}_{ -2.0}$&  3.50$^{ 0.14}_{-0.14}$ &  25.5$^{+3.2}_{-2.8}$ &  6.28$^{ 0.09}_{-0.09}$ &  0.36$^{ 0.05}_{-0.05}$ &   8.7$^{  0.2}_{ -0.2}$ & 153$^{ 24}_{-24}$ & 50.2 &  49.5 & k\\ [2pt]%  2MASS CEB (H=11.92)
Sk --67$^{\circ}$ 22, BAT99 12                      & O2 If$^{*}$/WN5        &	CW11 & O2 If$^{*}$/WN5  & 468 &  47.5$^{  2.0}_{ -2.3}$&  3.69$^{ 0.14}_{-0.14}$ &   9.9$^{+1.1}_{-1.0}$ &  5.65$^{ 0.09}_{-0.10}$  &  0.31$^{ 0.07}_{-0.05}$ &   8.7$^{  0.2}_{ -0.2}$ &  58$^{ 16}_{-15}$ & 49.6 &  49.1 & l\\ [2pt] % 04572743-6739028 (AAA)
VFTS 545, Mk~35, BAT99 114     & O2 If$^{*}$/WN5         & CW11   & O2 If$^{*}$/WN5 & 302 &  44.7$^{  2.0}_{ -2.0}$&  3.69$^{ 0.19}_{-0.14}$ &  20.0$^{+2.2}_{-2.0}$ &  6.16$^{ 0.09}_{-0.09}$  &  0.40$^{ 0.13}_{-0.05}$ &   8.7$^{  0.2}_{ -0.2}$ &   2$^{ 29}_{ -2}$ & 50.0 &  49.4\\ [2pt] % 2MASS EEE H=12.55 
N11 ELS 31, PGMW~3061, LH~10--3061          & ON2 III(f*)          &	      WMH04  & ON2 III(f*) &\multicolumn{10}{l}{Archival (PI Martayan)} \\ [4pt] %  04564246-6625180 (AAA)
N11 ELS 26  &  O2.5 III(f*)       &	 ELS06 & O2.5 III(f*) &\multicolumn{10}{l}{Archival (PI Martayan)}\\ [2pt]% 04565252-6619560 (AAA)  
VFTS 482, Mk~39, BAT99 99        & O2.5 If$^{*}$/WN6   & CW11	  & O2.5 If$^{*}$/WN6 & 301 &  40.1$^{  1.6}_{ -2.0}$&  4.12$^{ 0.14}_{-0.19}$ &  28.7$^{+3.2}_{-3.0}$ &  6.28$^{ 0.08}_{-0.10}$  &  0.15$^{ 0.02}_{ 0.00}$ &   8.7$^{  0.2}_{ -0.1}$ &  77$^{ 21}_{-22}$ & 50.0 &  49.2 & m \\ [2pt] % no sources
N11 ELS 60, PGMW~3058                                 & O3 V((f$^{*}$))           &	       WHL02 & O3 V((f$^{*}$)) & 308 &  50.2$^{  9.4}_{ -4.7}$&  4.12$^{ 0.33}_{-0.33}$ &   9.1$^{+3.8}_{-2.9}$ &  5.68$^{ 0.27}_{-0.16}$  &  0.25$^{ 0.17}_{-0.10}$ &   8.0$^{  0.3}_{ -0.3}$ &   0$^{ 28}_{ -0}$ & 49.5 &  49.0\\ [2pt]%   04564214-6624546 (AAA)
VFTS 404                                        & O3.5: V:((fc))+O5 V: & SSM22    & O3 V((f$^{*}$c)) & 244 &  47.1$^{ 10.9}_{ -6.6}$&  3.88$^{ 0.57}_{-0.33}$ &  13.7$^{+7.0}_{-5.4}$ &  5.92$^{ 0.32}_{-0.22}$ &  0.15$^{ 0.06}_{ 0.00}$ &   7.0$^{  0.5}_{ -0.0}$ & 112$^{ 20}_{-19}$ & 49.8 &  49.1\\ [2pt]% 05383381-6909569 (AAA)
MCPS 083.91120-69.69685                & O3 If$^{*}$   & ELH15       & O3 If$^{*}$ & 305 &  47.5$^{  2.0}_{ -2.3}$&  4.50$^{ 0.00}_{-0.52}$ &  12.0$^{+1.4}_{-1.3}$ &  5.82$^{ 0.09}_{-0.10}$  &  0.45$^{ 0.06}_{-0.08}$ &   8.6$^{  0.2}_{ -0.1}$ &  74$^{ 20}_{-23}$ & 49.6 &  49.0 & n\\ [4pt] % 05353867-6941488 (AAA)
VFTS 180, $[\,$ST92$]\,$ 1--78, LH~99--3 & O3 If$^{*}$  & CW11 & O3 If$^{*}$ & 292 &  42.4$^{  1.6}_{ -2.0}$&  3.50$^{ 0.14}_{-0.14}$ &  15.2$^{+1.5}_{-1.5}$ &  5.83$^{ 0.08}_{-0.09}$  &  0.53$^{ 0.02}_{-0.06}$ &   8.7$^{  0.2}_{ -0.1}$ &  77$^{ 97}_{-20}$ & 49.7 &  49.0\\ [2pt] % 05375133-6909467 '(AAA) BAT99 93
W61 28--5                                            & O4 V((f$^{+}$)) & MBK10 &	O3.5 V((f)) & 292
& 47.5$^{ 12.1}_{ -5.5}$&  3.88$^{ 0.57}_{-0.29}$ &   9.1$^{+4.9}_{-3.8}$ &  5.58$^{ 0.34}_{-0.19}$  &  0.40$^{ 0.15}_{-0.13}$ &   7.5$^{  0.4}_{ -0.5}$ & 113$^{ 20}_{-19}$ & 49.4 &  48.8 & b\\ [2pt] % 05342846-6943568 (AAA)
W61 28--23                                          & O3.5 V((f$^{+}$)) & MPP05 & O3.5 III(f$^{*}$ ) & 369 &  50.6$^{  9.0}_{ -2.7}$&  (4.50$^{ 0.00}_{-0.33}$) &   9.8$^{+3.6}_{-2.7}$ &  5.75$^{ 0.26}_{-0.10}$  &  0.55$^{ 0.00}_{-0.17}$ &   7.8$^{  0.4}_{ -0.7}$ &  57$^{ 17}_{-15}$ & 49.6 &  49.0 \\[2pt] %   05345015-6946326 (AAA)
Sk --68$^{\circ}$ 133 & OC3.5 III(f$^{*}$) &ELH15 & OC3.5 III(f$^{*}$) & 232 &  50.2$^{  9.4}_{ -5.1}$&  3.88$^{ 0.57}_{-0.14}$ &  14.2$^{+5.7}_{-4.5}$ &  6.06$^{ 0.27}_{-0.17}$  &  0.30$^{ 0.08}_{-0.14}$ &   7.3$^{  0.3}_{ -0.3}$ & 113$^{ 19}_{-19}$ & 50.0 &  49.4\\ [2pt]%   05370131-6846059 (AAA) $[\,$M2002$]\,$ LMC 167166
VFTS 267                                         & O3 III-I(n)f$^{*}$   & WSS14      & O3.5 III(f$^{*}$) & 279 &  44.7$^{ 14.8}_{ -3.9}$&  3.69$^{ 0.76}_{-0.14}$ &  16.2$^{+11.0}_{-8.3}$ &  5.98$^{ 0.41}_{-0.15}$  &  0.36$^{ 0.05}_{-0.09}$ &   7.2$^{  0.2}_{ -0.2}$ & 153$^{ 24}_{-24}$ & 49.8 &  49.2\\ [4pt] % 05381396-6907477 (AAA)
Sk --67$^{\circ}$ 69                                  & O4 III(f)              &	    GW87 & O4 III(f) & 320 &  48.2$^{  5.9}_{ -3.5}$&  (4.36$^{ 0.14}_{-0.29}$) &  12.6$^{+3.4}_{-2.7}$ &  5.89$^{ 0.19}_{-0.13}$  &  0.40$^{ 0.10}_{-0.08}$ &   7.7$^{  0.4}_{ -0.4}$ &  22$^{ 10}_{-22}$ & 49.7 &  49.1\\ [2pt] % 05142007-6708032 (AAA)
Farina 88, MCPS 085.03420-69.65476 & O4 III(f) &	FBM09     & O4 III(f) & 264 &  57.2$^{  2.0}_{-11.7}$&  4.12$^{ 0.33}_{-0.33}$ &  10.1$^{+3.2}_{-2.3}$ &  5.99$^{ 0.08}_{-0.30}$  &  0.34$^{ 0.14}_{-0.09}$ &   8.6$^{  0.3}_{ -0.3}$ &  78$^{ 97}_{-20}$ & 49.9 &  49.4 & j\\ [2pt]%   05400822-6939172 (AAA)
N11 ELS 20                                                      & O5 Inf$^{+}$p   &	  WHE10 & O4 I(n)fp & 329 &  47.1$^{  2.3}_{ -2.7}$&  3.98$^{ 0.52}_{-0.19}$ &  16.6$^{+2.2}_{-2.0}$ &  6.09$^{ 0.10}_{-0.11}$  &  0.46$^{ 0.09}_{-0.07}$ &   7.7$^{  0.3}_{ -0.4}$ & 201$^{ 24}_{-24}$ & 49.9 &  49.3 & o.\\ [2pt]% 04565032-6631038 (AAA)  
Sk --65$^{\circ}$ 47, LH~43--18 	& O4 I(n)f$^{+}$p   &	WHE10 & O4 I(n)fp & 423 &  42.4$^{  2.7}_{ -2.3}$&  3.69$^{ 0.19}_{-0.14}$ &  17.9$^{+2.8}_{-2.4}$ &  5.97$^{ 0.12}_{-0.11}$  &  0.36$^{ 0.06}_{-0.06}$ &   7.0$^{  0.4}_{ -0.0}$ & 153$^{ 24}_{-24}$ & 49.8 &  49.1 & p.\\[2pt] %  05205472-6527178 (AAA)
Sk --71$^{\circ}$ 45, HDE~269676, R~113     & O4--5 III(f)   & Wal77      & O4 If & 215 &  40.1$^{  3.5}_{ -2.0}$&  3.50$^{ 0.29}_{-0.14}$ &  22.9$^{+4.7}_{-3.8}$ &  6.09$^{ 0.15}_{-0.10}$  &  0.31$^{ 0.07}_{-0.15}$ &   8.0$^{  0.2}_{ -0.3}$ & 153$^{ 24}_{-24}$ & 49.9 &  49.1\\ [4pt] % 05311565-7104096 (EEA)
Sk --67$^{\circ}$ 166, HDE~269698, R~115    & O4 If$^{+}$   & Wal77   & O4 If & 294 &  37.7$^{  1.6}_{ -2.0}$&  3.31$^{ 0.14}_{-0.19}$ &  18.8$^{+2.2}_{-2.0}$ &  5.81$^{ 0.09}_{-0.10}$  &  0.40$^{ 0.14}_{-0.05}$ &    --$^{     }_{     }$ &  78$^{ 97}_{-19}$ &  49.7 &  48.8 & q.\\ [2pt] % 05314421-6738013 (AAA)
Sk --71$^{\circ}$ 46                             & O4 If           & MLD95     & O4 If &  200 &  40.1$^{ 15.2}_{ -2.3}$&  3.50$^{ 0.71}_{-0.29}$ &  18.9$^{+14.5}_{-10.9}$ &  5.92$^{ 0.45}_{-0.11}$  &  0.25$^{ 0.15}_{-0.09}$ &   8.0$^{  0.2}_{ -0.2}$ & 153$^{ 24}_{-24}$ & 49.8 &  49.0\\ [2pt]%   05314960-7103381 (AAA)
Sk --67$^{\circ}$ 167, LH 76--21     & O4 Inf$^{+}$   & GW87  & O4 If & 341 &  39.7$^{  2.0}_{ -1.6}$&  3.50$^{ 0.14}_{-0.14}$ &  18.3$^{+2.1}_{-1.9}$ &  5.87$^{ 0.10}_{-0.08}$  &  0.30$^{ 0.06}_{-0.14}$ &   8.0$^{  0.2}_{ -0.2}$ & 113$^{ 20}_{-19}$ &49.7 &  48.9 & p\\ [2pt]%   05315192-6739413 (AAA)
$[\,$ST92$]\,$ 4--18, W61 4--4      &	O5 If              &	MWD00      & O4 Ifp & 200 &  53.3$^{  6.2}_{ -9.8}$&  3.88$^{ 0.57}_{-0.29}$ &  11.1$^{+4.0}_{-3.0}$ &  5.95$^{ 0.19}_{-0.27}$  &  0.46$^{ 0.08}_{-0.07}$ &   8.3$^{  0.2}_{ -0.4}$ & 201$^{ 24}_{-24}$ & 49.9 &  49.4 & n\\ [2pt] %  05395070-6924274 (AAA)
N11 ELS 51                                                          & O5 Vn((f))         &	       ELS06 & O4.5 Vn & 301 &  42.0$^{ 17.6}_{ -5.9}$&  3.69$^{ 0.81}_{-0.33}$ &   9.6$^{+8.3}_{-6.3}$ &  5.42$^{ 0.48}_{-0.22}$  &  0.26$^{ 0.21}_{-0.07}$ &   7.0$^{  0.5}_{ -0.0}$ & 301$^{ 27}_{-27}$ & 49.2 &  48.5\\ [4pt] % 04562970-6621388 (AAA)  
VFTS 355                                        &	O4 V((n))((fc))z & WSS14    & O4.5 Vz & 309 &  42.4$^{ 17.2}_{ -2.3}$&  3.69$^{ 0.71}_{-0.14}$ &   9.6$^{+7.8}_{-5.9}$ &  5.43$^{ 0.47}_{-0.11}$  &  0.25$^{ 0.19}_{-0.05}$ &   7.0$^{  0.5}_{ -0.0}$ & 153$^{ 24}_{-24}$ & 49.2 &  48.5\\ [2pt] % 05382913-6857393 (AAA)
VFTS 586                       & O4 V((n))((fc))z   & WSS14    &  O4.5 Vz & -- &  -- &  -- &  -- &  -- &  -- &  --  &  -- &   -- & --  & d.\\ [2pt] % 2MASS 6X AAA J=15.02 K=14.82
Sk --69$^{\circ}$ 212                           & O5n(f)p    &	WHE10    & O4.5 If & 233 &  52.9$^{  5.9}_{-16.0}$&  3.88$^{ 0.57}_{-0.67}$ &  19.6$^{+9.9}_{-6.3}$ &  6.44$^{ 0.18}_{-0.41}$  &  0.25$^{ 0.07}_{-0.09}$ &   7.0$^{  0.6}_{ -0.0}$ & 251$^{ 30}_{-30}$ &  50.4 &  49.9 & \\ [2pt] % 05360638-6911474 (UAA) High vsini. Teff too high but within uncertainties
LH~58--496                                              &	O5 V((f))   & MWD00  &  O5 Vz & 270 &  35.4$^{  2.0}_{ -1.6}$&  3.88$^{ 0.57}_{-0.19}$ &  11.5$^{+1.5}_{-1.3}$ &  5.27$^{ 0.11}_{-0.09}$  &  0.15$^{ 0.03}_{ 0.00}$ &    --$^{     }_{     }$ & 113$^{ 20}_{-19}$ & 48.7 &  47.7 & r.\\ [2pt]%   05264396-6848420 (AAA)
N11 ELS 38, PGMW~3100                                & O5 III(f$^{+}$)   &	    ELS06 & O5 III(f) & 333 &  42.4$^{  4.3}_{ -5.1}$&  3.88$^{ 0.57}_{-0.38}$ &  13.7$^{+3.7}_{-3.0}$ &  5.74$^{ 0.17}_{-0.19}$  &  0.37$^{ 0.08}_{-0.11}$ &   7.0$^{  0.4}_{ -0.0}$ & 153$^{ 24}_{-24}$ & 49.5 &  48.7 \\ [4pt] % 04564522-6625107 (AAU)
Sk --67$^{\circ}$ 108  & O4-5 III   & Fit88 & O5 III(f) & 307 &  44.7$^{ 14.8}_{ -5.1}$&  3.93$^{ 0.52}_{-0.38}$ &  16.8$^{+11.5}_{-8.8}$ &  6.01$^{ 0.41}_{-0.19}$  &  0.25$^{ 0.09}_{-0.10}$ &   7.0$^{  0.5}_{ -0.0}$ & 153$^{ 24}_{-24}$ & 49.8 &  49.1\\ [2pt]%   05262645-6737205 (AAA) $[\,$M2002$]\,$ LMC 135697
VFTS 244                                         & O5 III(n)(fc)   & WSS14     & O5 III(n)fpc & 263 &  40.1$^{  1.6}_{ -2.0}$&  3.50$^{ 0.14}_{-0.14}$ &  11.3$^{+1.2}_{-1.1}$ &  5.47$^{ 0.08}_{-0.10}$ &  0.18$^{ 0.05}_{-0.02}$ &   7.0$^{  0.3}_{ -0.0}$ & 153$^{ 24}_{-24}$ & 49.3 &  48.4\\ [2pt] % 05380840-6905446 (AAA)
BI 265, Farina 82                            &	O5 III(fc)       &	ELH15      & O5 III(fc) & 261 &  49.8$^{  9.8}_{ -8.2}$&  4.12$^{ 0.38}_{-0.48}$ &  19.8$^{+9.2}_{-7.0}$ &  6.34$^{ 0.28}_{-0.25}$  &  0.30$^{ 0.09}_{-0.15}$ &   7.0$^{  0.4}_{ -0.0}$ & 113$^{ 20}_{-19}$ & 50.2 &  49.6 & o.\\ [2pt]%   05400462-6939507 (AAA)
LMCe078--1                                        & O6 Ifc & MNM17         & O5 Ifpc & 349 &  42.4$^{  3.9}_{ -2.7}$&  3.69$^{ 0.19}_{-0.14}$ &  13.1$^{+2.7}_{-2.3}$ &  5.70$^{ 0.15}_{-0.12}$  &  0.39$^{ 0.06}_{-0.07}$ &   7.0$^{  0.6}_{ -0.0}$ & 113$^{ 20}_{-19}$ & 49.5 &  48.8\\ [2pt] % 05372968-6914521 (AAA) 13.53 13.35 13.33
PGMW 3120                                                     & O5.5 V((f*))       &	   PGM92 & O5.5 V((f)) & 317 &  42.4$^{  3.1}_{ -2.0}$&  (4.36$^{ 0.10}_{-0.38}$) &  18.6$^{+3.1}_{-2.5}$ &  6.00$^{ 0.13}_{-0.09}$ &  0.18$^{ 0.06}_{-0.03}$ &   7.3$^{  0.5}_{ -0.3}$ & 112$^{ 20}_{-19}$ & 49.7 &  49.0\\ [4pt] % 04564681-6624467 (AAA)
Sk --70$^{\circ}$ 69 & O5.5 V((f)) &	 MZM09 & O5.5 V((f)) & 283 &  44.7$^{  5.9}_{ -6.2}$&  4.12$^{ 0.33}_{-0.52}$ &   9.0$^{+3.0}_{-2.4}$ &  5.47$^{ 0.20}_{-0.22}$  &  0.36$^{ 0.14}_{-0.19}$ &   7.0$^{  0.3}_{ -0.0}$ & 112$^{ 20}_{-19}$ & 49.2 &  48.6\\ [2pt]%   05051869-7025498 (AAA) $[\,$M2002$]\,$ LMC 65981
VFTS 406, Mk~55     		     &	O6 Vnn             & WSS14	   & O5.5 Vnn & -- &  -- &  -- &  -- &  -- &  -- &  --  &  -- &   -- & --  &  d.\\ [2pt]%   05383397-6904211 (AAA)
Sk --67$^{\circ}$ 51                                  & O6.5 III              &        CGM86 & O5.5 III(f) & 310 &  42.4$^{  4.3}_{ -2.0}$&  (4.36$^{ 0.14}_{-0.24}$) &  17.5$^{+3.8}_{-3.0}$ &  5.95$^{ 0.17}_{-0.09}$  &  0.30$^{ 0.09}_{-0.14}$ &   7.7$^{  0.3}_{ -0.5}$ &  55$^{ 20}_{-21}$ & 49.7 &  48.9 \\ [2pt] % 05094735-6753577 (AAA) ini=66.8+13.7-9.0 age=1.74+0.43-0.60
N11 ELS 48, PGMW~3204                              &	 O6.5 V((f))       &	ELS06   & O6 Vz((f)) & 305 &  44.7$^{  2.0}_{ -2.0}$&  (4.50$^{ 0.00}_{-0.10}$) &  10.8$^{+1.2}_{-1.1}$ &  5.62$^{ 0.09}_{-0.09}$  &  0.18$^{ 0.05}_{-0.02}$ &   7.0$^{  0.5}_{ -0.0}$ &  48$^{ 19}_{-27}$ & 49.3 &  48.7 & s\\ [2pt]%   04565897-6624381 (EAA) 12.40 12.50 12.42
Sk --71$^{\circ}$ 19, LH~50--5                                & O6 III                  &	CGM86 & O6 V((f)) & 243 &  40.4$^{ 10.5}_{ -3.9}$&  3.93$^{ 0.57}_{-0.38}$ &   7.7$^{+4.2}_{-3.2}$ &  5.16$^{ 0.34}_{-0.16}$  &  0.25$^{ 0.18}_{-0.09}$ &   7.0$^{  0.7}_{ -0.0}$ & 251$^{ 30}_{-30}$ & 48.8 &  48.0\\ [4pt] %   05221574-7121393 (AAB)
Sk --65$^{\circ}$ 22, HDE~270952               & O6 Iaf$^{+}$   &          Wal77 & O6 Iaf & 283 &  37.7$^{  1.6}_{ -1.6}$&  3.50$^{ 0.14}_{-0.14}$ &  24.5$^{+2.6}_{-2.3}$ &  6.04$^{ 0.09}_{-0.09}$  &  0.44$^{ 0.05}_{-0.07}$ &    --$^{     }_{     }$ &  19$^{ 14}_{-19}$ & 49.8 &  48.9 & t.\\ [2pt]%  05012306-6552331 (AAA) ini=69.6+10.3-8.6 age=2.18+0.22-0.21
Sk --67$^{\circ}$ 111, LH 60--53              &	O6 Ia(n)fpv   &	WHE10      & O6 Ia(n)fp & 267 &  37.7$^{  3.5}_{ -2.0}$&  3.50$^{ 0.33}_{-0.14}$ &  19.1$^{+3.9}_{-3.1}$ &  5.82$^{ 0.16}_{-0.10}$  &  0.26$^{ 0.07}_{-0.06}$ &    --$^{     }_{     }$ & 153$^{ 24}_{-24}$ & 49.6 &  48.7 \\ [2pt] %  05264807-6729297 (AAA) ini=52.0+9.9-7.6 age=2.52+0.44-0.51
VFTS 190                                          & O7 Vnn((f))p   & WSS14  & O6.5 Vnn((f))p & 223 &  35.4$^{  3.1}_{ -1.6}$&  3.31$^{ 0.24}_{-0.14}$ &   9.2$^{+1.8}_{-1.4}$ &  5.08$^{ 0.15}_{-0.09}$ &  0.28$^{ 0.10}_{-0.07}$ &    --$^{     }_{     }$ & 302$^{ 27}_{-27}$ & 48.8 &  47.8\\ [2pt] % 6X ini=25.4+3.4-2.4 age=3.98+0.97-2.20
Sk --66$^{\circ}$ 18                                              & O6 V((f))           &       MLD95  & O6.5 III((f)) & 303 &  40.1$^{  3.5}_{ -3.9}$&  3.69$^{ 0.29}_{-0.33}$ &  11.6$^{+2.7}_{-2.2}$ &  5.49$^{ 0.15}_{-0.16}$ &  0.42$^{ 0.13}_{-0.16}$ &   8.0$^{  0.4}_{ -0.6}$ & 113$^{ 19}_{-19}$ & 49.2 &  48.4\\ [2pt]% 04555980-6558297 (AAA) init=35.6+6.5-5.4 age=264+0.96-1.32
N11 ELS 18, PGMW~3053                                 & O6 II(f$^{+}$)     &	       ELS06 & O6.5 II(f) & 311 &  37.7$^{  3.5}_{ -3.9}$&  3.50$^{ 0.14}_{-0.33}$ &  16.7$^{+4.1}_{-3.4}$ &  5.71$^{ 0.16}_{-0.17}$  &  0.25$^{ 0.08}_{-0.09}$ &    --$^{     }_{     }$ & 113$^{ 20}_{-19}$ & 49.4 &  48.5\\ [4pt] %   04564104-6624404 (AAA) ini=40.8+9.6-6.9 age=2.78+0.77-0.67
Sk --70$^{\circ}$ 115, HDE~270145, LH~117-43 & O6 If+O8: & NG04 & O6.5 Ifc & 261 &  35.4$^{  2.0}_{ -1.6}$&  3.31$^{ 0.14}_{-0.14}$ &  26.0$^{+3.4}_{-2.9}$ &  5.98$^{ 0.11}_{-0.09}$  &  0.25$^{ 0.03}_{-0.05}$ &    --$^{     }_{     }$ & 113$^{ 20}_{-19}$ & 49.8 &  48.8\\ [2pt] %   05484964-7003579 (AAA) ini=62.4+10.5-7.9 age=2.46+0.30-0.30
N11 ELS 49, PGMW~1110, LH~9--73              & O7.5 V    & ELS06 & O7 V   & 377 & 35.4$^{  +3.1}_{ -2.0}$ &  3.69$^{+0.33}_{-0.19}$ &  10.2$^{+1.8}_{-1.6}$ &  5.17$^{+0.09}_{-0.13}$ &  0.25$^{+0.09}_{ 0.08}$ &   -- & 200$^{ 24}_{ -24}$ & 48.7 &  47.5\\ [2pt] % 04562954-6628208 (AAA) [6X] ini=26.0+3.0-2.8 age=4.03+0.94-1.83
$[\,$ST92$]\,$ 5--27, W61 3--24     &	O3 V((f))        & MWD00       & O7 V((f))z & 268 &  40.1$^{  1.6}_{ -2.0}$&  3.88$^{ 0.57}_{-0.14}$ &   7.7$^{+0.8}_{-0.8}$ &  5.13$^{ 0.08}_{-0.10}$ &  0.15$^{ 0.03}_{ 0.00}$ &   8.4$^{  0.2}_{ -0.2}$ &   0$^{ 18}_{ -0}$ & 48.8 &  47.9\\ [2pt]%   05391354-6930050 (AAC) -> 6X (AAA) ini=28.6+2.6-2.9 age=1.80+1.11-1.58
Sk --68$^{\circ}$ 16, LH~12--43                      & O7 III                 &	MWD00 & O7 III(f) & 284 &  35.4$^{  3.1}_{ -1.6}$&  3.50$^{ 0.24}_{-0.14}$ &  16.0$^{+3.0}_{-2.5}$ &  5.55$^{ 0.15}_{-0.09}$  &  0.20$^{ 0.06}_{-0.03}$ &    --$^{     }_{     }$ & 113$^{ 20}_{-19}$ & 49.2 &  48.2 \\ [2pt]%   04573778-6824359 (AAA) ini=37.6+5.7-4.2 age=3.26+0.50-0.54
Sk --69$^{\circ}$ 104, HDE~269357 & O6 Ib(f)  &	Wal77 & O7 III(f) & 272 &  33.4$^{  1.6}_{ -1.2}$&  3.31$^{ 0.14}_{-0.14}$ &  23.7$^{+2.6}_{-2.3}$ &  5.80$^{ 0.09}_{-0.08}$  &  0.20$^{ 0.08}_{-0.03}$ &    --$^{     }_{     }$ & 153$^{ 24}_{-24}$ & 49.4 &  48.3\\ [4pt] %   05185948-6912548 (AAA) ini=48.8+6.2-5.5 age=3.02+0.33-0.26
Sk --71$^{\circ}$ 50                        &	O6.5 III   & CGM86             & O7 III(f)p & 247 &  35.4$^{  3.1}_{ -3.1}$&  3.31$^{ 0.29}_{-0.33}$ &  13.3$^{+2.9}_{-2.5}$ &  5.40$^{ 0.15}_{-0.15}$  &  0.31$^{ 0.17}_{-0.09}$ &    --$^{     }_{     }$ & 201$^{ 24}_{-24}$ &  49.1 &  48.2\\ [2pt] % 05404319-7129006 (AAA) ini=30.2+5.1-4.3 age=3.68+1.02-0.95
Sk --69$^{\circ}$ 50  & O7(n)(f)p &	WHE10  & O7 I(n)(f)p & 228 &  35.4$^{  6.2}_{ -1.6}$&  3.31$^{ 0.81}_{-0.19}$ &  14.0$^{+5.1}_{-3.9}$ &  5.44$^{ 0.26}_{-0.09}$ &  0.30$^{ 0.11}_{-0.08}$ &    --$^{     }_{     }$ & 153$^{ 24}_{-24}$ & 49.2 &  48.2\\  [2pt]
% 04571508-6920199 (AAU)  $[\,$M2002$]\,$ LMC 33053 ini=35.8+7.8-5.0 age=3.04+0.92-1.33
N11 ELS 32, PGMW 3168                               &	 O7 II(f)             &     ELS06    & O7.5 III(f) & 303 &  35.4$^{  3.5}_{ -1.6}$&  3.50$^{ 0.29}_{-0.29}$ &  14.1$^{+3.0}_{-2.4}$ &  5.45$^{ 0.15}_{-0.07}$  &  0.25$^{ 0.07}_{-0.08}$ &    --$^{     }_{     }$ & 113$^{ 20}_{-19}$ & 49.1 &  48.0\\ [2pt] % 04565447-6624157 (AAA) ini=35.2+5.5-3.8 age=3.34+0.6-0.68
BI 173     &	O8 II:   &	WFC02              & O7.5 III((f))p & 229 &  33.4$^{  3.5}_{ -1.6}$&  3.31$^{ 0.52}_{-0.14}$ &  17.9$^{+4.0}_{-3.2}$ &  5.55$^{ 0.17}_{-0.09}$  &  0.20$^{ 0.09}_{-0.05}$ &    --$^{     }_{     }$ & 153$^{ 24}_{-24}$ & 49.2 &  48.0\\ [2pt] % 05270993-6907563 (AAA) $[\,$M2002$]\,$ LMC 137610 ini=36.8+6.2-4.3 age=3.48+0.54-0.58
Sk --66$^{\circ}$ 152, HDE~271366    & O7 Ib(f)   &	Fit88     & O7.5 Ifp & 370 &  35.4$^{  2.0}_{ -1.6}$&  3.50$^{ 0.14}_{-0.14}$ &  20.8$^{+2.7}_{-2.3}$ &  5.79$^{ 0.11}_{-0.09}$  &  0.30$^{ 0.07}_{-0.05}$ &    --$^{     }_{     }$ & 153$^{ 24}_{-24}$ & 49.4 &  48.4\\ [4pt] % 05341873-6608422 (AAA) ini=48.6+7.2-6.0 age=2.88+0.35-0.32
N11 ELS 13, PGMW~3223, BI~42                  &	O8 V                &	ELS06   & O8 Vz & 263 &  35.4$^{  2.0}_{ -1.6}$&  3.88$^{ 0.57}_{-0.19}$ &  19.4$^{+2.6}_{-2.2}$ &  5.72$^{ 0.11}_{-0.09}$  &  0.15$^{ 0.05}_{ 0.00}$ &    --$^{     }_{     }$ & 113$^{ 19}_{-19}$  & 49.2 &  48.1\\ [2pt]%   04570086-6624250 (AAA) ini=44.6+6.3-5.0 age=3.02+0.35-0.33
Sk --67$^{\circ}$ 101, LH~54--21              &	O8 II((f))   &    WFC02 & O8 II(f) & 309 &  35.4$^{  2.0}_{ -1.6}$&  3.69$^{ 0.14}_{-0.14}$ &  20.1$^{+2.6}_{-2.3}$ &  5.75$^{ 0.11}_{-0.09}$ &  0.46$^{ 0.07}_{-0.08}$ &    --$^{     }_{     }$ & 153$^{ 24}_{-24}$ & 49.3 &  47.9\\ [2pt] %05255624-6730287 (AAA) ini=46.2+6.7-5.4 age=2.96+0.36-0.33
Sk --67$^{\circ}$ 106, HDE~269525            & O8 III((f))       &	OS98  & O8 II((f)) & 311 &  33.4$^{  1.6}_{ -1.6}$&  3.50$^{ 0.14}_{-0.14}$ &  28.2$^{+3.3}_{-3.0}$ &  5.95$^{ 0.09}_{-0.09}$  &  0.15$^{ 0.03}_{ 0.00}$ &    --$^{     }_{     }$ &  78$^{ 98}_{-19}$ & 49.4 &  48.2\\ [2pt]%  05261521-6729598 (AAA) ini=58.6+8.7-7.5 age=2.70+0.37-0.27
Sk --67$^{\circ}$ 191 & O8 V & CGM86 & O8 III((f)) & 391 &  35.4$^{  2.0}_{ -3.1}$&  3.69$^{ 0.19}_{-0.52}$ &  14.3$^{+2.5}_{-2.2}$ &  5.46$^{ 0.11}_{-0.15}$  &  0.34$^{ 0.07}_{-0.13}$ &    --$^{     }_{     }$ & 153$^{ 24}_{-24}$ & 49.0 &  47.8\\ [2pt]%   05333402-6730197 (AAA) $[\,$M2002$]\,$ LMC  157773
Sk --67$^{\circ}$ 168, HDE~269702   & O8 I(f)p   & WHE10       & O8 I(f)p & 261 &  31.9$^{  3.1}_{ -1.6}$&  3.12$^{ 0.33}_{-0.19}$ &  23.7$^{+5.0}_{-4.0}$ &  5.72$^{ 0.16}_{-0.10}$ &  0.36$^{ 0.06}_{-0.09}$ &    --$^{     }_{     }$ & 113$^{ 20}_{-19}$ & 49.4 &  48.1\\ [4pt] % 05315211-6734206 (AAA)
PGMW 1363, BI~37, LH~9--34                         & O8.5 Iaf             &	    PGM92 & O8-8.5 Ifp & 289 &  29.9$^{  1.2}_{ -1.2}$&  3.12$^{ 0.14}_{-0.19}$ &  22.6$^{+2.3}_{-2.1}$ &  5.57$^{ 0.08}_{-0.08}$  &  0.20$^{ 0.08}_{-0.03}$ &    --$^{     }_{     }$ & 153$^{ 24}_{-24}$ & 49.0 &  47.5\\ [2pt] % 04564529-6629369 (AAA)  
Sk --67$^{\circ}$ 107  & O9 Ib(f)   & OS98 & O8.5 II & 312 &  31.9$^{  1.2}_{ -1.6}$&  3.31$^{ 0.14}_{-0.14}$ &  20.2$^{+2.2}_{-2.0}$ &  5.58$^{ 0.08}_{-0.10}$  &  0.18$^{ 0.06}_{-0.02}$ &    --$^{     }_{     }$ &  78$^{ 98}_{-19}$ & 49.0 &  47.6\\ [2pt] %   05262067-6729556 (AAA) $[\,$M2002$]\,$ LMC 135476
% BI 272                            & O7 II 	        & CGM86         & O9 II & 252 &  35.4$^{  3.9}_{ -2.7}$&  3.88$^{ 0.62}_{-0.29}$ &  14.3$^{+3.6}_{-2.9}$ &  5.46$^{ 0.18}_{-0.14}$ &  0.18$^{ 0.15}_{-0.03}$ &    --$^{     }_{     }$ & 113$^{ 20}_{-19}$ & 48.9 &  47.7 & \\ [2pt]%  SiIII not fitted. 05442311-6714291 (AAA)
Sk --66$^{\circ}$ 171, HDE~269889   & O9 Ia & Fit88           & O9 Ia & 421 &  29.9$^{  1.2}_{ -1.2}$&  3.12$^{ 0.14}_{-0.19}$ &  25.3$^{+2.5}_{-2.3}$ &  5.66$^{ 0.08}_{-0.08}$  &  0.25$^{ 0.07}_{-0.05}$ &    --$^{     }_{     }$ & 113$^{ 20}_{-19}$ & 49.1 &  47.4\\ [2pt] % 05370241-6638371 (AAA)
Sk --68$^{\circ}$ 155     & B0.5 I   & RMP78 & O9 Ia & 229 &  29.9$^{  1.2}_{ -1.2}$&  3.12$^{ 0.14}_{-0.19}$ &  26.3$^{+2.7}_{-2.4}$ &  5.70$^{ 0.08}_{-0.08}$  &  0.15$^{ 0.03}_{ 0.00}$ &    --$^{     }_{     }$ & 113$^{ 20}_{-19}$ & 49.1 &  47.6\\ [4pt] %   05425492-6856544 (AAA) $[\,$M2002$]\,$ LMC 178408
Sk --69$^{\circ}$ 178                          & O9.2 II   & ELH15         & O9.2 II & 298 &  29.9$^{  4.3}_{ -2.3}$&  3.31$^{ 0.14}_{-0.29}$ &  16.3$^{+5.1}_{-4.0}$ &  5.28$^{ 0.22}_{-0.14}$  &  0.15$^{ 0.05}_{ 0.00}$ &    --$^{     }_{     }$ & 113$^{ 20}_{-19}$ & 48.4 &  46.4 \\ [2pt] % 05315394-6933303 (AAA)
BI 128                                                      &	O9 V                  &	   MLD95 & O9.5 III & 315 &  33.4$^{  1.6}_{ -1.2}$&  3.69$^{ 0.14}_{-0.14}$ &  11.3$^{+1.2}_{-1.1}$ &  5.16$^{ 0.09}_{-0.08}$ &  0.18$^{ 0.06}_{-0.02}$ &    --$^{     }_{     }$ &  35$^{ 55}_{-33}$ & 48.5 &  46.9 \\ [2pt]%   05181977-6549145 (AAA)
Sk --71$^{\circ}$ 41                             & O9.7 Iab   &	RHH18          & O9.5 Ib & 263 &  29.9$^{  1.2}_{ -1.2}$&  3.31$^{ 0.14}_{-0.14}$ &  23.4$^{+2.4}_{-2.2}$ &  5.60$^{ 0.08}_{-0.08}$  &  0.15$^{ 0.03}_{ 0.00}$ &    --$^{     }_{     }$ &  55$^{ 76}_{-13}$ & 48.8 &  46.9\\ [2pt] % 05304017-7105369 (AAA)
Sk --66$^{\circ}$ 17, N11 ELS 11                          & OC9.5 II            &      ELS06  & O9.5 Iab & 293 &  29.9$^{  3.1}_{ -1.2}$&  3.31$^{ 0.33}_{-0.14}$ &  20.2$^{+4.4}_{-3.5}$ &  5.47$^{ 0.17}_{-0.08}$  &  0.24$^{ 0.06}_{-0.08}$ &    --$^{     }_{     }$ &  78$^{ 98}_{-19}$ & 48.6 &  46.4\\  [2pt]  % 04555551-6628204 (AAA)  
Sk --69$^{\circ}$ 279     &	O9.2 Iaf   & GKM18 & ON9.5 Ia+ & 228 &  (15.1$^{  0.4}_{ -0.8}$) &  (1.50$^{ 0.10}_{ 0.00}$) &   (2.3$^{+0.2}_{-0.2}$) &  (2.37$^{ 0.07}_{-0.10}$) &  (0.52$^{ 0.02}_{-0.05}$) &    --$^{     }_{     }$ & 201$^{ 24}_{-24}$ & (45.6) &  (38.1) & u.\\ [4pt] %  05414467-6935150 (AAA)
N11 ELS 46                                                        & O9.5 V               &	     ELS06 & O9.7 III &  288 &  35.4$^{  1.6}_{ -1.2}$& (4.50$^{ 0.00}_{-0.24}$) &  11.4$^{+1.2}_{-1.0}$ &  5.27$^{ 0.09}_{-0.08}$ &  0.18$^{ 0.08}_{-0.03}$ &    --$^{     }_{     }$ & 153$^{ 24}_{-24}$ & 48.5 &  47.0\\ [2pt]% 04564462-6634208 (AAA) 
Sk --70$^{\circ}$ 13 &	O9 V               &    MLD95 & O9.7 Iab & 265 &  29.9$^{  3.1}_{ -1.2}$&  3.31$^{ 0.33}_{-0.14}$ &  23.7$^{+5.2}_{-4.1}$ &  5.61$^{ 0.17}_{-0.08}$  &  0.34$^{ 0.09}_{-0.11}$ &    --$^{     }_{     }$ & 113$^{ 20}_{-19}$ & 48.7 &  46.3\\ [2pt]% 04540115-6959475 (AAA)  $[\,$M2002$]\,$ LMC 19062
Sk --68$^{\circ}$ 135, HDE~269896, R~129  & ON9.7 Ia$^{+}$ & Wal77 & ON9.7 Ia+ & 282 &  (22.5$^{  0.8}_{ -1.2}$)&  (2.31$^{ 0.14}_{-0.14}$) &  (23.2$^{+2.8}_{-2.5}$) &  (5.09$^{ 0.08}_{-0.10}$) &  (0.40$^{ 0.05}_{-0.05}$) &    --$^{     }_{     }$ &  77$^{ 98}_{-19}$ & (49.0) &  (46.1) & u.\\ [2pt] % 05374913-6855016 (AAA)
N11 ELS 33,  PGMW~1005, LH~9--89                  & B0 IIIn               &	       ELS06 & B0 III-II(n) 
& 314 &  29.9$^{  2.0}_{ -7.8}$&  3.50$^{ 0.29}_{-0.67}$ &  14.2$^{+5.9}_{-3.9}$ &  5.16$^{ 0.12}_{-0.37}$  &  0.37$^{ 0.18}_{-0.22}$ &    --$^{     }_{     }$ & 201$^{ 24}_{-24}$ & 48.0 &  45.5 & \\ [2pt]% 04561102-6628242 (AAA)  
Sk --71$^{\circ}$ 8, LH~28-12                                    & O9 II                  &	    CGM86  & B0 II:
& 242 &  23.7$^{  1.2}_{ -0.8}$&  2.88$^{ 0.19}_{-0.14}$ &  20.2$^{+2.3}_{-1.9}$ &  5.06$^{ 0.10}_{-0.08}$ &  0.34$^{ 0.11}_{-0.10}$ &    --$^{     }_{     }$ &  78$^{ 98}_{-19}$ &  47.1 &  43.8 & B0.5 (He)\\ [4pt] %   05072325-7111539 (AAA)
Sk --67$^{\circ}$~5, HDE~268605, R~53          & O9.7 Ib                  &	Wal77 & B0 Ib & 
302 &  26.8$^{  1.2}_{ -2.3}$&  3.12$^{ 0.14}_{-0.33}$ &  44.4$^{+7.3}_{-6.6}$ &  5.96$^{ 0.09}_{-0.15}$  &  0.15$^{ 0.09}_{ 0.00}$ &    --$^{     }_{     }$ &  55$^{ 76}_{-14}$ & 48.6 &  46.0 &  \\ [2pt]%  04501891-6739380 (AAA)
Sk --67$^{\circ}$ 261    &	O8.5 III            & MLD95        & B0 Ib
& 282 &  28.3$^{  1.2}_{ -1.6}$&  3.31$^{ 0.14}_{-0.14}$ &  25.0$^{+3.1}_{-2.8}$ &  5.56$^{ 0.09}_{-0.11}$  &  0.30$^{ 0.10}_{-0.09}$ &    --$^{     }_{     }$ & 113$^{ 20}_{-19}$ & 48.3 &  45.7 & \\ [2pt] %  05451524-6710181 (AAA)
Sk --68$^{\circ}$ 52, HDE~269050, R~78           & B0 Ia                  &	    Wal77 & B0 Ia
& 252 &  25.2$^{  1.2}_{ -1.2}$&  2.88$^{ 0.19}_{-0.14}$ &  44.4$^{+5.4}_{-4.8}$ &  5.86$^{ 0.09}_{-0.09}$  &  0.15$^{ 0.05}_{ 0.00}$ &    --$^{     }_{     }$ &  36$^{ 55}_{-33}$ & 48.3 &  45.5 & \\ [2pt] %   05072041-6832085 (AAA)
Sk --70$^{\circ}$ 79 & B0 III     &	  MLD95 & B0.2 Ib 
& 244 &  23.7$^{  1.2}_{ -0.8}$&  2.69$^{ 0.14}_{-0.14}$ &  30.0$^{+3.4}_{-2.9}$ &  5.40$^{ 0.10}_{-0.08}$  &  0.46$^{ 0.09}_{-0.07}$ &    --$^{     }_{     }$ & 112$^{ 20}_{-19}$ & 47.3 &  44.1  & B0.7 (He)\\ [2pt] %  05063726--7029241 (AAA) $[\,$M2002$]\,$ LMC 69992
Sk --67$^{\circ}$ 216                           & B0.5 V   & MLD95      & B0.5 Ib
& 307 &  28.3$^{  2.3}_{ -1.6}$&  3.50$^{ 0.29}_{-0.14}$ &  22.1$^{+4.1}_{-3.4}$ &  5.45$^{ 0.14}_{-0.11}$  &  0.15$^{ 0.09}_{ 0.00}$ &    --$^{     }_{     }$ & 113$^{ 20}_{-19}$ & 48.0 &  45.4 & B0.7 (He)\\ [4pt] % 05354360-6659505 (AAA)
Sk --68$^{\circ}$ 41                                     & B0.5 Ia             &       Fit88 & B0.5 Ia
& 241 &  25.2$^{  1.2}_{ -1.2}$&  3.12$^{ 0.14}_{-0.19}$ &  35.9$^{+4.3}_{-3.9}$ &  5.67$^{ 0.09}_{-0.09}$  &  0.15$^{ 0.07}_{ 0.00}$ &    --$^{     }_{     }$ &  18$^{ 12}_{-18}$ & 47.8 &  45.0 & B0.7 (He)\\ [2pt] % 05052711-6810026 (AAA)
Sk --68$^{\circ}$ 140, VFTS 696 & B0.7 Ib-Iab Nwk  & EKD15  & B0.7 Ia 
& 271 &  23.7$^{  1.2}_{ -2.0}$&  2.69$^{ 0.19}_{-0.29}$ &  35.9$^{+5.7}_{-5.2}$ &  5.56$^{ 0.10}_{-0.14}$  &  0.55$^{ 0.00}_{-0.23}$ &    --$^{     }_{     }$ &  78$^{ 98}_{-19}$ & 47.6 &  44.3 & \\ [2pt] %  05385718-6856530 (AAA)
Sk --65$^{\circ}$ 2                                            & B1 V                  &	  MLD95 & B1 Ib & 284 &  22.5$^{  2.3}_{ -3.1}$&  2.69$^{ 0.33}_{-0.29}$ &  23.3$^{+7.1}_{-5.6}$ &  5.10$^{ 0.17}_{-0.22}$ &  0.55$^{ 0.00}_{-0.17}$ &    --$^{     }_{     }$ &  78$^{ 98}_{-19}$ & 46.9 &  43.3\\ [2pt]% 04565150-6531084 (AAA)  
Sk --67$^{\circ}$ 14, HDE~268685                    & B1.5 Ia                 &        WFC02 & B1 Iab & 297 &  22.5$^{  0.8}_{ -1.2}$&  2.50$^{ 0.14}_{-0.14}$ &  41.5$^{+5.1}_{-4.6}$ &  5.60$^{ 0.08}_{-0.10}$  &  0.55$^{ 0.00}_{-0.05}$ &    --$^{     }_{     }$ &  56$^{ 73}_{-14}$ &  47.5 &  43.7\\ [2pt]% 04543188-6715246 (AAA)  
Sk --69$^{\circ}$ 140  & B4 I & RPM78 & B1 Ib & 271 &  23.7$^{  1.2}_{ -4.3}$&  2.88$^{ 0.19}_{-0.52}$ &  26.3$^{+7.6}_{-5.9}$ &  5.29$^{ 0.10}_{-0.27}$ &  0.50$^{ 0.05}_{-0.15}$ &    --$^{     }_{     }$ &  78$^{ 98}_{-19}$ & 47.1 &  43.9\\ [4pt] % 05273940-6912418 (AAA) $[\,$M2002$]\,$ LMC 139017
Sk --69$^{\circ}$ 43, HDE 268809, R~65             & B0.5 Ia              &	       Fit88  & B1 Iab
& 258 &  23.7$^{  1.2}_{ -3.5}$&  2.69$^{ 0.14}_{-0.33}$ &  38.5$^{+9.5}_{-7.7}$ &  5.62$^{ 0.10}_{-0.23}$  &  0.55$^{ 0.00}_{-0.08}$ &    --$^{     }_{     }$ &  78$^{ 98}_{-19}$ & 47.6 &  44.4 & B0.7 (He)\\ [2pt] % 04561044-6915383 (AAA)  
Sk --66$^{\circ}$ 35, HDE~268732                 &	BC1 Ia             &	Fit91   & BC1 Iab & 287 &  21.3$^{  3.1}_{ -2.7}$&  2.50$^{ 0.48}_{-0.29}$ &  49.3$^{+17.3}_{-13.7}$ &  5.66$^{ 0.22}_{-0.20}$  &  0.55$^{ 0.00}_{-0.15}$ &    --$^{     }_{     }$ &  78$^{ 98}_{-19}$ & 47.2 &  41.2\\ [2pt] 
Sk --70$^{\circ}$ 16 & B4 I                  &	     RMP78 & B1.5 II & 265 &  20.1$^{  0.4}_{ -1.6}$&  2.69$^{ 0.14}_{-0.24}$ &  23.8$^{+3.0}_{-2.9}$ &  4.93$^{ 0.06}_{-0.14}$ &  0.45$^{ 0.10}_{-0.13}$ &    --$^{     }_{     }$ &  55$^{ 77}_{-13}$ & 46.2 &  42.2\\[2pt] % 04545734-7002281 (AAA)  $[\,$M2002$]\,$ LMC 22715
Sk --67$^{\circ}$~2, HDE~270754, R~51          & B1 Ia$^{+}$ (N wk) &	Fit91 & B1.5 Ia$^{+}$ & 
328 &  21.3$^{  0.8}_{ -1.2}$&  2.50$^{ 0.14}_{-0.14}$ &  69.6$^{+7.8}_{-7.4}$ &  5.96$^{ 0.06}_{-0.09}$  &  0.53$^{ 0.02}_{-0.06}$ &    --$^{     }_{     }$ &  55$^{ 77}_{-13}$ & 47.6 &  41.0  \\ [2pt] % 04470444-6706530 (AAA)
Sk --69$^{\circ}$ 52, HDE~268867               & B2 Ia                  &	Fit88 & B2 Ia & 257 &  20.1$^{  3.5}_{ -1.2}$&  2.31$^{ 0.38}_{-0.48}$ &  50.4$^{+18.3}_{-14.1}$ &  5.58$^{ 0.26}_{-0.11}$  &  0.55$^{ 0.00}_{-0.24}$ &    --$^{     }_{     }$ &  55$^{ 77}_{-13}$ & 46.8 &  41.3\\ [4pt]  % 04574889-6952223 (AAA)
Sk --68$^{\circ}$ 26                                      & BC2 Ia             &	       Fit91 & BC2 Ia & 285 &  19.0$^{  0.8}_{ -1.6}$&  2.31$^{ 0.14}_{-0.33}$ &  61.5$^{+9.8}_{-8.8}$ &  5.64$^{ 0.09}_{-0.14}$  &  0.20$^{ 0.23}_{-0.05}$ &    --$^{     }_{     }$ &  55$^{ 77}_{-13}$ & 46.6 &  41.7\\ [2pt] %  05013223-6810430 (AAA)
Sk --70$^{\circ}$ 50, HDE~269009              & B3 Ia                &	      Fit91 & B3 Ia & 249 &  15.9$^{  1.6}_{ -1.6}$&  2.12$^{ 0.29}_{-0.57}$ &  71.4$^{+17.7}_{-14.7}$ &  5.46$^{ 0.16}_{-0.17}$  &  0.21$^{ 0.17}_{-0.06}$ &    --$^{     }_{     }$ &  36$^{137}_{-34}$ & 45.6 &  37.8\\ [2pt]%   05034588-7011574 (AAA) mass=27.3 + 6-5
Sk --67$^{\circ}$ 78, HDE~269371        & B3 Ia                  &	Fit91 & B3 Ia & 312 &  16.6$^{  0.8}_{ -1.2}$&  2.31$^{ 0.14}_{-0.33}$ &  63.8$^{+9.9}_{-8.8}$ &  5.45$^{ 0.09}_{-0.13}$  &  0.17$^{ 0.11}_{-0.02}$ &    --$^{     }_{     }$ &  36$^{137}_{-34}$ & 46.1 &  38.5 \\ [2pt] % 05201908-6718056 (AAA) mass=27.1+2.9-3.9
Sk --68$^{\circ}$ 8, HDE~268729, R~58           & B5 Ia$^{+}$           &	Fit88 & B5 Ia$^{+}$ & 248 &  13.5$^{  1.2}_{ -0.8}$&  1.50$^{ 0.29}_{ 0.00}$ &  75.3$^{+15.0}_{-12.4}$ &  5.23$^{ 0.13}_{-0.10}$  &  0.55$^{ 0.00}_{-0.14}$ &    --$^{     }_{     }$ &  36$^{137}_{-34}$ & 45.1 &  36.4\\ [2pt] % 04534328-6842532 (AAA) mass=16.5+2.4-1.5
NGC2004 ELS 3, R~109                    & B5 Ia         &	ELS06          & B5 Ia & 312 &  17.8$^{  1.6}_{ -1.6}$&  2.50$^{ 0.33}_{-0.33}$ &  46.1$^{+10.3}_{-8.6}$ &  5.28$^{ 0.15}_{-0.15}$ &  0.15$^{ 0.03}_{ 0.00}$ &    --$^{     }_{     }$ &  21$^{106}_{-10}$ & 45.9 &  39.4\\ [4pt] % 05304040-6716089 (AAA) mass = 34.2$^{+3.7}_{-16.5}$ from BONNSAI mass=22.7+4.1-3.2
Sk --66$^{\circ}$ 50, HDE~268907, R~73    & B8 Ia$^{+}$              &	       Fit91 & B7 Ia$^{+}$ & 319 &  12.7$^{  0.4}_{ -0.4}$&  1.50$^{ 0.14}_{ 0.00}$ &  95.4$^{+7.8}_{-7.2}$ &  5.33$^{ 0.07}_{-0.07}$  &  0.22$^{ 0.07}_{-0.06}$ &    --$^{     }_{     }$ &  36$^{137}_{-34}$ & 37.5 &  31.2\\ [2pt] %   05030882-6657348 (AAA) mass=23.9+2.0-1.6
Sk --67$^{\circ}$ 195 & B6 I  & RMP78  & B8 Ib &298 &  12.0$^{  0.4}_{ -0.4}$&  1.88$^{ 0.19}_{-0.14}$ &  44.1$^{+3.8}_{-3.5}$ &  4.55$^{ 0.08}_{-0.08}$ &  0.15$^{ 0.03}_{ 0.00}$ &    --$^{     }_{     }$ &  36$^{137}_{-34}$ & 36.4 &  29.6\\ [2pt] % 05335193-6708020 (AAA) $[\,$M2002$]\,$ LMC  158636 mass=11.9+0.8-0.8
Sk --67$^{\circ}$ 207, HDE~269801, R~121   & B9 Ia          & Fit88   &	B9 Ia & 323 &  11.2$^{  0.4}_{ -0.4}$&  1.50$^{ 0.14}_{ 0.00}$ & 139.8$^{+12.6}_{-11.6}$ &  5.44$^{ 0.08}_{-0.08}$  &  0.15$^{ 0.03}_{ 0.00}$ &    --$^{     }_{     }$ &   0$^{  7}_{ -0}$ & 36.9 &  29.4 & v.\\ [2pt]  %05345546-6721069 (AAA) mass=26.8+0.7-0.6
\hline
\end{longtable}

==> (inline-1) <==
\begin{longtable}{
l@{\hspace{2mm}} %1
l@{\hspace{2mm}} %2
c@{\hspace{2mm}} %3
c@{\hspace{2mm}} %4
c@{\hspace{2mm}} %5
c@{\hspace{2mm}} %6
c@{\hspace{2mm}} %7
c@{\hspace{2mm}} %8
c@{\hspace{2mm}} %9 
r@{\hspace{1mm}} %10 
r@{\hspace{-2mm}} %11
r@{\hspace{2mm}} %12
l@{\hspace{2mm}} %13
l@{\hspace{1mm}} %14
c@{\hspace{1mm}} %15
c@{\hspace{1mm}} %16
c@{\hspace{1mm}} %17
c} %18
\caption{Masses and wind properties of XshootU OB stars. Spectroscopic masses, $M_{\rm spec}$ (in $M_{\odot}$) are determined from surface gravities adjusted for centrifugal forces, $g_{c}$ (cm\,s$^{-2}$), while evolutionary masses, $M_{\rm evol}$ (in $M_{\odot}$), initial masses, $M_{\rm init}$ (in $M_{\odot}$) and ages $\tau$ (in Myr) are from {\sc bonnsai} ($\log L, T_{\rm eff}, v_{\rm e} \sin i$), applied to \citet{Brott+2011} and \citet{Kohler+2015} evolutionary models (values with colons exclude $v_{\rm e} \sin i$ constraint). For late B supergiants  masses and ages, indicated in [], are estimated from SMC evolutionary models of \citet{Schootemeijer+2019}. Wind properties are obtained from the wind density parameter $Q = \dot{M} (R_{\ast} \varv_{\infty})^{-3/2}$ plus measured wind velocities from C\,{\sc iv} $\lambda$1548, N\,{\sc v} $\lambda$1238 or Si\,{\sc iv} $\lambda$1393. Mass-loss rates (in $M_{\odot}$\,yr$^{-1}$) adopt a wind clumping factor of 10 ($f_{v}$ = 0.1), although are insensitive to H$\alpha$ for low wind densities $\log Q < -13.2$. Reduced wind momenta $\log D_{\rm mom} = \dot{M} \varv_{\infty} \sqrt{R/R_{\odot}}$ with units of g\,cm\,s$^{-2}$. Physical quantities shown in parentheses are not considered reliable.} 
\label{table:wind_mom} \\
\hline\hline
Target & Sp Type & $\log (L/L_{\odot}$) & $\log g_c$ & $M_{\rm spec}$ & $M_{\rm evol}$ & $M_{\rm init}$ & $\tau$ & $\log Q$ & \multicolumn{3}{c}{$\varv_{\infty}$ (km\,s$^{-1}$)} & Line & Ref & $\log \dot{M}$ & $\log D_{\rm mom}$ & 
$A_{\rm V}$ & Note \\ 
% &  & $L_{\odot}$ &  & \multicolumn{3}{c}{km\,s$^{-1}$}  &     &  & $M_{\dot}$\,yr$^{-1}$ & g\,cm\,s$^{-2}$ \\
\hline
\endfirsthead
\multicolumn{4}{c}%
{\tablename\ \thetable\ -- \textit{Continued from previous page}} \\
\hline
Target & Sp Type & $\log (L/L_{\odot}$) & $\log g_c$ & $M_{\rm spec}$ & $M_{\rm evol}$ & $M_{\rm init}$ & $\tau$ & $\log Q$ & \multicolumn{3}{c}{$\varv_{\infty}$ (km\,s$^{-1}$)} & Line & Ref & $\log \dot{M}$ & $\log D_{\rm mom}$ & $A_{\rm V}$ & Note\\ 
% &  & $L_{\odot}$ & km s$^{-1}$  &     & $M_{\dot}$\,yr$^{-1}$ & g cm s$^{-2}$ \\
\hline
\endhead
\hline \multicolumn{4}{r}{\textit{Continued on next page}} \\
\endfoot
\hline
\endlastfoot
\multicolumn{17}{c}{\bf SMC targets} \\ % (DM=18.98 mag) \\
% Target                                                & SpT          & Ref.  &. U    &  B         & V        & Ref & J       & H        & Ks.    &  Ref & B-V_0 & E(B-V) & Ref & M_V & Binary & Ref \\
NGC346 MPG 355 & ON2 III(f*)   & 6.14$^{ +0.05}_{- 0.30}$ &  4.12$^{+0.33}_{-0.38}$  & 59.1$^{+ 109.5}_{- 30.7}$ & 55.8$^{+25.0}_{-16.4}$ & 63.4$^{+22.7}_{-18.4}$ & 0.0$^{+2.2}_{-0.0}$ & -12.6$^{ +0.4}_{ -0.6}$ & 3120 & $\pm$ & 30 & C\,{\sc iv} & a & --6.29$^{+0.43}_{-0.60}$ & 28.52$^{+0.42}_{-0.65}$ & 0.33 & 1\\[2pt] % Walborn04, Massey89,  00590075-7210282 (AAA), Bouret13 Y=13.88 
% SMC results 55.2$^{+3.5}_{-13.7}$&59.2$^{+0.7}_{-16.0}$ & 1.8$^{+1.1}_{-1.7}$
AzV 14 &  O3 V((f$^{*}$c))z + ?& 5.72$^{+ 0.29}_{- 0.11}$ & 4.12$^{+0.38}_{-0.14}$ & 70.7$^{+ 192.4}_{- 33.2}$ & 51.0$^{+6.7}_{-6.3}$ &51.8$^{+7.2}_{-5.8}$ & 2.1$^{+0.5}_{-1.5}$ & -13.4$^{+  0.4}_{ -1.6}$& 1000 & $\pm$ & 100 & N\,{\sc v} & c & --7.75$^{+0.41}_{-1.63}$  & 26.59$^{+0.48}_{-1.63}$ & 0.19 \\ [2pt]  % Massey04, Massey02, 00463262-7306056 (AAA), Y=14.18 Martins06
AzV 435 & O3 V((f$^{*}$))z + ? & 6.07$^{+ 0.42}_{- 0.14}$ & 3.70$^{+0.52}_{-0.14}$ & 61.7$^{+ 369.1}_{- 35.9}$  & 71.4$^{+33.5}_{-20.4}$ & 76.4$^{+32.4}_{-19.6}$ & 1.1$^{+0.7}_{-1.1}$ & -15.0$^{+  2.0}_{ -0.0}$& 1490 & $\pm$ & 100 & N\,{\sc v} & c & --8.84$^{+2.00}_{-0.11}$ & 25.76$^{+2.03}_{-0.16}$ & 1.52 & 1\\ [2pt] % Massey05, 01081791-7159546 (AAA) Y=13.94  $[\,$M2002$]\,$ SMC 67670
% SMC grid: 55.2$^{+2.8}_{-12.1}$ &59.8$^{+0.1}_{-10.5}$ & 4.0$^{+0.5}_{-2.0}$
AzV 177 & O3.5 Vn((fc))z       & 5.30$^{+ 0.41}_{- 0.14}$ & 3.75$^{+0.57}_{-0.14}$ & 11.5$^{+  75.1}_{-  6.6}$  & 33.2$^{+11.4}_{-7.2}$ &33.6$^{+11.1}_{-7.1}$ & 1.6$^{+1.4}_{-1.6}$ & -13.6$^{+  0.9}_{ -1.4}$ & 2670 & $\pm$ & 10 & C\,{\sc iv} & a & --7.64$^{+0.96}_{-1.42}$ & 27.02$^{+1.03}_{-1.42}$ & 0.14 \\ [2pt]% Massey05, Massey02, 00564410-7203319 (AAA [6X]), Martins06 Y=15.01 $[\,$M2002$]\,$ SMC 38024
AzV 377 & O3.5 V((f))z         & 5.33$^{+ 0.13}_{- 0.12}$ &   3.89$^{+0.57}_{-0.24}$ & 17.0$^{+  52.8}_{-  7.2}$  & 34.2$^{+5.2}_{-4.4}$ & 34.4$^{+5.2}_{-4.4}$ & 1.2$^{+1.0}_{-1.2}$ & -14.2$^{+  1.1}_{ -0.8}$ & 1860 & $\pm$ & 100 & N\,{\sc v} & b & --8.49$^{+1.14}_{-0.78}$ & 26.02$^{+1.14}_{-0.79}$ & 0.13 \\ [5pt] % Evans04b, Massey02, 01050739-7248185 (AAA [6X]) Y=15.08
AzV 388        & O3.5 V((fc))z & 5.46$^{+ 0.29}_{- 0.17}$ &  3.90$^{+0.57}_{-0.33}$ &   27.7$^{+ 130.4}_{- 15.4}$  & 35.2$^{+9.7}_{-6.5}$ &35.8$^{+9.5}_{-6.9}$ & 2.4$^{+0.6}_{-2.0}$ & -13.2$^{+  0.5}_{ -1.8}$ & 2180 & $\pm$ & 30 & C\,{\sc iv} & a & --7.17$^{+0.54}_{-1.84}$ & 27.46$^{+0.60}_{-1.84}$ & 0.19 \\[2pt]
% Garmany87, Massey02, 01053951-7229270 (AAA [6X]) Bouret21 Y=14.55
AzV 75        & O3.5 III(f)    & 6.09$^{+ 0.15}_{- 0.12}$ &  3.88$^{+0.57}_{-0.24}$ & 116.7$^{+ 355.2}_{- 48.6}$  & 71.0$^{+15.9}_{-11.7}$      & 75.6$^{+17.0}_{-12.7}$ & 1.7$^{+0.4}_{-0.4}$ & -12.6$^{+  0.2}_{ -0.4}$ & 2150 & $\pm$ & 10 & C\,{\sc iv} & a & --6.13$^{+0.24}_{-0.44}$ & 28.65$^{+0.27}_{-0.44}$ & 0.35 & 1\\[2pt] % Walborn00, Massey02, 00503239-7252364 (AAA), Bouret21 Y=13.05
% SMC grid: 55.6:$^{+2.1}_{-6.8}$      &59.8:$^{+0.1}_{-5.6}$ & 2.5:$^{+0.7}_{-0.5}$
AzV 80        & O6 IIInn(f)p   & 5.56$^{+ 0.21}_{- 0.09}$ & 3.41$^{+0.52}_{-0.14}$ & 24.5$^{+  75.2}_{-  9.4}$      &36.2$^{+7.4}_{-3.8}$ &37.4$^{+7.4}_{-4.2}$ & 3.2$^{+0.7}_{-0.7}$ & -12.9$^{+  0.5}_{ -0.6}$ & 1810 & $\pm$ & 20 & C\,{\sc iv} & a & --6.69$^{+0.52}_{-0.57}$  &  27.97$^{+0.55}_{-0.57}$ & 0.29 \\[2pt] % Walborn00, Massey02,  00504380-7247414 (AAA), Martins06 Y=13.72 $[\,$M2002$]\,$ SMC 17457
NGC346 MPG 368  & O6.5 V((fc))z &  5.43$^{+ 0.16}_{- 0.10}$ & 3.88$^{+0.57}_{-0.29}$  &  32.3$^{+  99.6}_{- 14.4}$  & 34.8$^{+5.2}_{-4.0}$ &35.2$^{+5.3}_{-4.1}$ & 2.9$^{+0.6}_{-1.2}$ & -15.0$^{+  1.0}_{ -0.0}$& 2210 & $\pm$ & 20 & C\,{\sc iv} & a & --8.93$^{+1.00}_{-0.08}$ & 25.73$^{+1.00}_{-0.10}$ & 0.39 \\ [2pt]% Massey09, Massey89,   00590180-7210313 (AAA [6X]), Bouret13 Y=14.55
NGC346 ELS 46 & O6.5 Vnn       & 4.94$^{+ 0.16}_{- 0.14}$ &   4.34$^{+0.19}_{-0.52}$ & 30.0$^{+  28.1}_{- 16.7}$ & 23.8$^{+3.6}_{-3.2}$ &23.8$^{+3.6}_{-3.2}$ & 0.1$^{+3.2}_{-0.1}$ & -12.9$^{+  0.2}_{ -0.5}$ & 670 & $\pm$ & 50  & N\,{\sc v} & c  & --7.96$^{+0.25}_{-0.51}$  & 26.06$^{+0.28}_{-0.52}$ & 0.37 \\[5pt] % Evans04, Evans04, 00593188-7213352 (AAA) Bouret13  Y=15.81
AzV 243       & O6.5 V((fc))   & 5.49$^{+ 0.09}_{- 0.16}$ & 3.70$^{+0.19}_{-0.33}$ &  25.1$^{+  19.3}_{- 11.6}$ & 32.2$^{+4.4}_{-4.0}$ &32.4$^{+4.8}_{-4.0}$ & 3.1$^{+0.8}_{-0.6}$ & -13.2$^{+  0.4}_{ -1.8}$ & 2110 & $\pm$ & 10 & C\,{\sc iv} & a & --7.15$^{+0.36}_{-1.77}$ & 27.51$^{+0.37}_{-1.77}$ & 0.20 \\[2pt] % Walborn95, Massey02, 01000671-7247190 (AAA) Bouret31  Y=14.31
AzV 15        & O6.5 III(f)    & 5.78$^{+ 0.09}_{- 0.09}$ &  3.51$^{+0.14}_{-0.14}$ & 39.3$^{+  19.0}_{- 11.2}$  & 46.0$^{+4.7}_{-4.9}$ &47.4$^{+5.3}_{-5.0}$ & 2.9$^{+0.3}_{-0.2}$ & -12.9$^{+  0.2}_{ -0.3}$ & 2340 & $\pm$ & 10 & C\,{\sc iv} & a & --6.44$^{+0.23}_{-0.29}$ & 28.36$^{+0.23}_{-0.30}$ & 0.39 \\[2pt] % Walborn00; Massy02, 00464213-7324556 (AAA), Y=13.45 Bouret21
AzV 207       & O7 V((f))z     & 5.27$^{+ 0.16}_{- 0.13}$ &  3.71$^{+0.52}_{-0.24}$ &  19.0$^{+  51.9}_{-  8.0}$ & 28.0$^{+4.2}_{-3.3}$ &28.4$^{+4.2}_{-3.5}$ & 3.6$^{+1.0}_{-1.4}$ & -13.3$^{+  0.6}_{ -1.7}$& 1470 & $\pm$ & 20 & C\,{\sc iv} & a & --7.55$^{+0.58}_{-1.70}$ & 26.92$^{+0.59}_{-1.70}$ & 0.22 \\[2pt] % Lamb16, Massey02, 00583316-7155470 (AAA), Martins06  Y=14.71  $[\,$M2002$]\,$ SMC 43724
AzV 69        & OC7 III        & 5.62$^{+ 0.11}_{- 0.09}$ & 3.51$^{+0.14}_{-0.14}$ &  35.3$^{+  19.0}_{- 10.6}$  & 37.0$^{+4.8}_{-3.4}$ &38.2$^{+5.1}_{-3.8}$ & 3.4$^{+0.4}_{-0.3}$ & -12.9$^{+  0.2}_{ -0.3}$ & 1990 & $\pm$ & 10 & C\,{\sc iv} & a & --6.58$^{+0.23}_{-0.29}$ & 28.14$^{+0.24}_{-0.30}$ & 0.29 \\[2pt] % Walborn00, Massey02, 00501719-7253303 (AAA), Bouret21  Y=13.66  
AzV 83        & O7 Iaf$^{+}$   & 5.68$^{+ 0.09}_{- 0.10}$ &   (4.07$ ^{+0.38}_{-0.29}$) & (111.9$^{+ 155.9}_{- 45.7}$) & 40.4$^{+4.5}_{-4.8}$ &41.2$^{+5.2}_{-4.6}$ & 3.1$^{+0.4}_{-0.3}$ & -12.0$^{+  0.5}_{ -0.3}$ & 1030 & $\pm$ & 20 & C\,{\sc iv} & a & --6.13$^{+0.50}_{-0.30}$ & 28.28$^{+0.50}_{-0.30}$ & 0.48 \\[5pt]  % Walborn00, Walborn00, 00505199-7242149 (AAA), Martins06 Y=13.81 $[\,$M2002$]\,$ SMC 17927
AzV 232       & O7 Iaf$^{+}$  &  6.17$^{+ 0.09}_{- 0.10}$ & 3.69$^{+0.24}_{-0.14}$ & 144.7$^{+ 115.8}_{- 42.8}$  & 74.2$^{+14.4}_{-11.4}$ &82.4$^{+13.2}_{-13.0}$ & 2.0$^{+0.3}_{-0.3}$ & -12.0$^{+  0.5}_{ -0.3}$ & 1310 & $\pm$ & 30 & C\,{\sc iv} & a & --5.61$^{+0.50}_{-0.30}$ & 29.03$^{+0.50}_{-0.30}$ & 0.49 & 1\\[2pt] % Walborn77, Ardeberg77, 00593195-7210462 (AAA) Bouret21  Y=12.57
AzV 95        & O7.5 V((f))   &  5.56$^{+ 0.14}_{- 0.10}$ &  3.69$^{+0.29}_{-0.14}$ &  35.5$^{+  42.3}_{- 11.9}$   & 36.2$^{+5.5}_{-3.7}$ &37.2$^{+5.6}_{-4.1}$ & 3.2$^{+0.5}_{-0.5}$ & -13.2$^{+  0.5}_{ -1.3}$ & 1940 & $\pm$ & 30 & C\,{\sc iv} & a & --7.08$^{+0.51}_{-1.27}$ & 27.58$^{+0.52}_{-1.28}$ & 0.47 \\[2pt] % Walborn00, Massey02, 00512163-7244149 (UAU), Martins06 Y=14.12 $[\,$M2002$]\,$ SMC 19650
NGC346 ELS 28 & OC7.5 Vz      &  5.06$^{+ 0.08}_{- 0.12}$ & 3.88$^{+0.57}_{-0.24}$ &  13.9$^{+  36.2}_{-  5.3}$  & 25.4:$^{+2.8}_{-2.8}$ & 25.6:$^{+2.7}_{-2.9}$ & 2.4:$^{+1.4}_{-2.0}$ & -14.9$^{+  1.3}_{ -0.1}$& 420 & $\pm$ & 50 & N\,{\sc v} & c & --10.16$^{+1.34}_{-0.17}$ & 23.68$^{+1.34}_{-0.19}$ & 0.14 \\ [2pt] % Walborn00, Massey02,  00583173-7210580 (AAA), Martins06 Y=15.37
NGC346 ELS 50 & O7.5 Vnnnz    &  4.68$^{+ 0.16}_{- 0.15}$ &  3.96$^{+0.57}_{-0.48}$ &  11.2$^{+  37.6}_{-  6.1}$ & 18.2$^{+2.5}_{-2.1}$ &18.2$^{+2.5}_{-2.1}$ & 3.1$^{+1.6}_{-3.1}$ & -13.2$^{+  0.5}_{ -1.7}$ &  475 & $\pm$ & 50 & N\,{\sc v} & c & --8.50$^{+0.51}_{-1.70}$ & 25.35$^{+0.53}_{-1.70}$ & 0.01 \\[2pt] % 
AzV 267       & O7.5 Vnnz     &  4.89$^{+ 0.15}_{- 0.09}$ & 3.79$^{+0.52}_{-0.19}$ &  12.4$^{+  32.6}_{-  4.7}$   & 21.6$^{+2.5}_{-2.0}$ &21.8$^{+2.5}_{-2.1}$ & 4.4$^{+1.0}_{-2.5}$ & -13.2$^{+  0.5}_{ -1.8}$ & 1300 & $\pm$ & 20 & C\,{\sc iv} & a & --7.76$^{+0.51}_{-1.77}$ & 26.59$^{+0.52}_{-1.77}$& 0.07 \\[5pt] % Lamb16, Massey02, 01011568-7206355 (AAB), Bouret13 Y=15.39   $[\,$M2002$]\,$ SMC 50825
AzV 296       & O7.5 Vnn      &  5.06$^{+ 0.23}_{- 0.16}$ &  3.47$^{+0.81}_{-0.33}$ &  10.9$^{+  79.5}_{-  5.7}$  & 22.2$^{+4.7}_{-2.9}$ &22.0$^{+4.7}_{-2.9}$ & 4.7$^{+1.7}_{-2.5}$ & -12.9$^{+  0.5}_{ -2.1}$ & 1950 & $\pm$ & 100  & C\,{\sc iv} & b & --6.94$^{+0.52}_{-2.12}$ & 27.65$^{+0.56}_{-2.12}$ & 0.11 \\[2pt]  % Massey04, MAssey02, 01020864-7213200 (AAA), Martins06 Y=14.80 $[\,$M2002$]\,$ SMC 52948
2dFS 3954     &  O7.5 V((fc))z & 4.89$^{+ 0.09}_{- 0.09}$ &4.12$^{+0.29}_{-0.14}$ &  16.3$^{+  16.1}_{-  4.8}$ & 23.6$^{+2.0}_{-1.9}$ &23.6$^{+2.0}_{-1.8}$ & 0.9$^{+1.5}_{-0.9}$ & -13.8$^{+  0.6}_{ -1.2}$& 660 & $\pm$ & 50  & N\,{\sc v} & c & --8.92$^{+0.64}_{-1.20}$ & 25.08$^{+0.64}_{-1.20}$ & 0.11 \\ [2pt] % Ramachandan19 01304308-7325041 (AAC) Y=15.74 $[\,$M2002$]\,$ SMC 83639
AzV 47         & O8 III((f))   & 5.46$^{+ 0.09}_{- 0.08}$ &  3.70$^{+0.14}_{-0.14}$ &  37.3$^{+  18.2}_{- 10.6}$  & 31.8$^{+3.0}_{-2.5}$  &32.6$^{+3.1}_{-2.7}$ & 3.9$^{+0.3}_{-0.3}$ & -13.7$^{+  0.5}_{ -1.3}$& 2220 & $\pm$ & 20  & C\,{\sc iv} & a & --7.48$^{+0.50}_{-1.27}$ & 27.24$^{+0.50}_{-1.27}$& 0.13 \\ [2pt]% Walborn00, Massey02, 00485148-7325585 (AAA), Y=14.00 Bouret21   $[\,$M2002$]\,$ SMC 11925
2dFS 2266     & O8 II(fc)     &  4.77$^{+ 0.11}_{- 0.09}$ & 3.69$^{+0.14}_{-0.14}$ &   7.5$^{+   4.0}_{-  2.3}$  & 19.2$^{+1.8}_{-1.3}$ &19.2$^{+1.8}_{-1.4}$ & 4.4$^{+1.3}_{-2.1}$ & (-12.6$^{+  0.2}_{ -0.2}$) & 980 & $\pm$ & 50 & C\,{\sc iv} & c & (--7.40$^{+0.23}_{-0.23}$) & (26.80$^{+0.24}_{-0.23}$) & 0.06 \\[2pt] % Evans04b, Massey02, 01071428-7213476 (AAB [6X])  Y=15.71  $[\,$M2002$]\,$ SMC 65577 
NGC346 ELS 31 & O8.5 V        &  4.86$^{+ 0.16}_{- 0.09}$ & 3.69$^{+0.33}_{-0.14}$ &   9.1$^{+  13.6}_{-  3.2}$ & 21.0:$^{+2.9}_{-2.0}$ & 21.2:$^{+2.7}_{-2.1}$ & 4.4:$^{+1.1}_{-2.9}$ & -14.9$^{+  1.6}_{ -0.1}$& 520 & $\pm$ & 50  & N\,{\sc v} & c & --10.00$^{+1.56}_{-0.16}$ & 23.94$^{+1.56}_{-0.17}$ & 0.10 \\ [5pt]% Evans06, Massey02, 00595407-7204316 (AAA) [6x] Bouret13  Y=15.50  $[\,$M2002$]\,$ SMC 47478
AzV 186       & O8.5 III((f)) & 5.27$^{+ 0.09}_{- 0.09}$ & 3.32$^{+0.15}_{-0.14}$ &  12.7$^{+   6.9}_{-  3.8}$   & 25.2$^{+2.9}_{-1.4}$ &26.0$^{+2.6}_{-2.0}$ & 4.8$^{+0.5}_{-0.4}$ & -13.2$^{+  0.4}_{ -1.1}$ & 1070 & $\pm$ & 100 & C\,{\sc iv} & c & --7.53$^{+0.36}_{-1.06}$ & 26.86$^{+0.37}_{-1.06}$ & 0.33 \\[2pt] % Lamb16, Massey02, 00572694-7233135 (AAA), Martins06 Y=14.33
Sk 187        & O8.5 III      & 5.59$^{+ 0.09}_{- 0.11}$ &  3.51$^{+0.14}_{-0.24}$ &  41.5$^{+  22.2}_{- 15.8}$   & 33.6$^{+4.7}_{-3.1}$ &35.2$^{+4.5}_{-4.0}$ & 3.9$^{+0.4}_{-0.4}$ & -12.9$^{+  0.2}_{ -0.4}$ & 1630 & $\pm$ & 10 & C\,{\sc iv} & a & --6.66$^{+0.23}_{-0.36}$ & 27.99$^{+0.23}_{-0.37}$ & 0.29 \\[2pt] % Ramachandran19 01305023-7322590 (AAA)  Y=13.57 $[\,$M2002$]\,$ SMC 83678
AzV 469       & O9 Iab(f)     & 5.51$^{+ 0.08}_{- 0.10}$ & 3.13$^{+0.15}_{-0.19}$ &  17.2$^{+   8.8}_{-  5.7}$   & 30.6$^{+3.9}_{-2.3}$ &32.0$^{+3.5}_{-3.1}$ & 4.4$^{+0.4}_{-0.4}$ & -12.9$^{+  0.2}_{ -0.2}$ & 1765 & $\pm$ & 50 & C\,{\sc iv} & c & --6.61$^{+0.22}_{-0.23}$ & 28.07$^{+0.23}_{-0.23}$ & 0.27 \\[2pt]   %Walborn02 Massey02 01122899-7229290 (AAA) Martins06 Y=13.60
AzV 479       & O9 Iab((f))   & 5.85$^{+ 0.08}_{- 0.10}$ &3.32$^{+0.15}_{-0.14}$ &  58.1$^{+  28.7}_{- 16.8}$ & 46.8$^{+4.6}_{-5.9}$ &48.2$^{+5.9}_{-5.5}$ & 3.2$^{+0.3}_{-0.3}$ & -12.9$^{+  0.2}_{ -0.3}$ & 1620 & $\pm$ & 20  & C\,{\sc iv} & a & --6.40$^{+0.23}_{-0.29}$ & 28.33$^{+0.23}_{-0.30}$ & 0.36 \\ [2pt] % Lennon97, Ardeberg77, 01145026-7320178 (AAA) Martins06 Y=12.84
NGC346 ELS 25 & O9.2 V(n)     & 4.92$^{+ 0.09}_{- 0.12}$ &  4.13$^{+0.14}_{-0.48}$ &  29.2$^{+  16.0}_{- 15.1}$  & 20.4$^{+1.8}_{-1.7}$ &20.6$^{+1.8}_{-1.8}$ & 4.7$^{+1.4}_{-1.5}$ & -15.0$^{+  1.4}_{ -0.0}$& 610 & $\pm$ & 50  & N\,{\sc v} & c & --9.99$^{+1.41}_{-0.10}$ & 24.03$^{+1.41}_{-0.13}$ & 0.17\\ [5pt]% Evans06, Massey89, Martins06,   00595294-7210492 (AAA) Y=15.37
AzV 6         & O9.2 IV:      & (6.53$^{+ 0.11}_{- 0.12}$) & 3.88$^{+0.57}_{-0.24}$ & (663.7$^{+2116.6}_{-277.7}$) & $\cdots$ &$\cdots$ & $\cdots$ & -13.2$^{+  0.3}_{ -0.6}$ & 550 & $\pm$ & 50   & C\,{\sc iv} & a & (--7.09$^{+0.31}_{-0.58}$) & (27.29$^{+0.34}_{-0.60}$) & 2.49 \\[2pt]  % Lennon97, Massey02, 00451815-7315251 (AAA), Y=12.94, Martins06
AzV 321      & O9.2 Ibnn      & 5.14$^{+ 0.17}_{- 0.12}$ &  3.29$^{+0.34}_{-0.29}$ &  13.7$^{+  21.7}_{-  6.3}$ & 22.6$^{+2.5}_{-3.0}$ &22.4$^{+3.1}_{-2.6}$ & 5.6$^{+1.1}_{-0.9}$ & -13.2$^{+  0.6}_{ -1.8}$ & 920 & $\pm$ & 40   & C\,{\sc iv} & a & --7.58$^{+0.58}_{-1.77}$ & 26.76$^{+0.60}_{-1.77}$ & 0.13 \\[2pt] % Walborn10, Massey02, Martins06, 01025706-7208091 (AAA)  Y=14.24 [bonnsai 161207]
AzV 372      & O9.2 Iab       & 5.56$^{+ 0.09}_{- 0.09}$ &  2.92$^{+0.19}_{-0.14}$ &  19.1$^{+  12.0}_{-  5.5}$  & 32.4$^{+3.2}_{-3.4}$ &33.4$^{+3.5}_{-3.7}$ & 4.5$^{+0.4}_{-0.4}$ & -12.6$^{+  0.2}_{ -0.2}$ & 1510 & $\pm$ & 20  & C\,{\sc iv} & a & --6.23$^{+0.23}_{-0.23}$ & 28.45$^{+0.23}_{-0.23}$ & 0.25\\[2pt] % Walborn02, Massey02, 01045574-7246480 (AAA)  Y=13.03
AzV 238      & O9.5 III       & 5.36$^{+ 0.09}_{- 0.08}$ &   3.69$^{+0.14}_{-0.14}$ &  37.0$^{+  18.4}_{- 10.6}$ & 28.2$^{+2.6}_{-2.1}$ &28.6$^{+2.7}_{-2.2}$ & 4.5$^{+0.4}_{-0.4}$ & -13.7$^{+  0.4}_{ -1.3}$& 1075 & $\pm$ & 50  & C\,{\sc iv} & c & --7.88$^{+0.43}_{-1.34}$ & 26.53$^{+0.43}_{-1.34}$ & 0.20\\ [2pt]% Walborn00, Massey02, 00595549-7213378 (AAA) Martins06  Y=14.15  $[\,$M2002$]\,$ SMC 47540
AzV 70       & O9.5 Iab       & 5.66$^{+ 0.09}_{- 0.09}$ &  2.90$^{+0.20}_{-0.14}$ &  22.6$^{+  14.7}_{-  6.4}$  & 35.0$^{+5.2}_{-2.7}$ &37.2$^{+4.7}_{-3.9}$ & 4.1$^{+0.4}_{-0.4}$ & -12.9$^{+  0.2}_{ -0.2}$ & 2010 & $\pm$ & 20  & C\,{\sc iv} & a & --6.26$^{+0.23}_{-0.23}$ & 28.57$^{+0.23}_{-0.23}$ & 0.27\\[5pt]  % Walborn02, Azzopardi75, 00501812-7238102 (AAA), Martins06 Y=12.71
AzV 456       & O9.5 Iab      & 5.87$^{+ 0.08}_{- 0.08}$ &  3.31$^{+0.14}_{-0.14}$ &  76.5$^{+  36.7}_{- 21.6}$ & 46.8$^{+5.8}_{-3.5}$ &50.2$^{+5.2}_{-4.9}$ & 3.3$^{+0.2}_{-0.3}$ & -12.9$^{+  0.2}_{ -0.3}$ & 1610 & $\pm$ & 0   & C\,{\sc iv} & a & --6.32$^{+0.23}_{-0.29}$ & 28.44$^{+0.23}_{-0.30}$ & 0.93\\[2pt] % Evans04a, Massey02 01105576-7242563 (AAA) Y=12.77
AzV 326       & O9.7 V        & 4.98$^{+ 0.15}_{- 0.10}$ &  3.71$^{+0.29}_{-0.14}$ &  19.1$^{+  25.6}_{-  6.8}$  & 20.2$^{+2.4}_{-1.7}$ &20.4$^{+2.4}_{-1.8}$ & 5.9$^{+1.0}_{-1.1}$ & -15.0$^{+  1.6}_{-  0.0}$& 360 & $\pm$ & 20  & C\,{\sc iv} & a & --10.16$^{+1.63}_{-0.11}$ & 23.70$^{+1.64}_{-0.16}$ & 0.00 \\ [2pt] % Massey95, Massey02 01030953-7225558 (AAA) Bouret13 Y=14.98 $[\,$M2002$]\,$ SMC 55490 
AzV 468      &  O9.7 V        & 4.82$^{+ 0.09}_{- 0.08}$ &  4.36$^{+0.10}_{-0.19}$ &  38.8$^{+  13.9}_{- 12.5}$ & 19.8$^{+1.4}_{-1.2}$ &19.8$^{+1.4}_{-1.2}$ & 4.6$^{+0.9}_{-1.6}$ & -15.0$^{+  1.2}_{ -0.0}$& 170 & $\pm$ & 50  & C\,{\sc iv} & c & --10.90$^{+1.20}_{-0.07}$ & 22.54$^{+1.20}_{-0.07}$ & 0.13 \\ [2pt] % Garmany87, Massey02 01120586-7240567 (AAC) Bouret13 Y=15.61 $[\,$M2002$]\,$ SMC 72941
AzV 423      & O9.7 III       & 5.32$^{+ 0.16}_{- 0.12}$ &   3.17$^{+0.29}_{-0.24}$ &  19.4$^{+  25.3}_{-  8.2}$  &  24.4$^{+4.2}_{-2.4}$ &25.2$^{+4.0}_{-3.0}$ & 5.4$^{+0.8}_{-0.7}$ & -13.5$^{+  0.6}_{ -1.5}$& 1660 & $\pm$ & 10  & C\,{\sc iv} & a & --7.27$^{+0.58}_{-1.49}$ & 27.38$^{+0.59}_{-1.49}$ & 0.18 \\[2pt] % Walborn02   01074039-7251000 (AAA) Y=13.64
AzV 327       & O9.7 Ib       & 5.40$^{+ 0.08}_{- 0.08}$ &  3.31$^{+0.14}_{-0.14}$ &  26.2$^{+  12.8}_{-  7.4}$ & 27.2$^{+3.2}_{-1.3}$ &28.4$^{+2.6}_{-2.3}$ & 5.0$^{+0.4}_{-0.4}$ & -13.3$^{+  0.4}_{ -1.5}$& 1580 & $\pm$ & 50  & C\,{\sc iv} & a & --7.10$^{+0.36}_{-1.48}$ & 27.53$^{+0.36}_{-1.49}$ & 0.06\\ [5pt] % Walborn00, Massey02, 01031053-7202143 (AAA) Bouret21 Y=13.69
NGC346 ELS 43 & B0 V          & 4.70$^{+ 0.08}_{- 0.10}$ &  4.12$^{+0.14}_{-0.19}$ &  26.0$^{+  12.7}_{-  8.6}$ & 16.2$^{+1.1}_{-1.1}$ &16.2$^{+1.1}_{-1.1}$ & 7.1$^{+1.2}_{-1.1}$ & -14.2$^{+  0.8}_{ -0.8}$& 260 & $\pm$ & 10  & C\,{\sc iv} & a & --9.73$^{+0.85}_{-0.85}$ & 23.92$^{+0.85}_{-0.85}$ & 0.21\\ [2pt]% Evans06, Massey02, 00581393-7209192 (AAA [6X]) Fitzgerald70  Y=15.65
$[\,$M2002$]\,$ SMC 81469 & B0 V & 5.07$^{+ 0.10}_{- 0.15}$ &   3.88$^{+0.52}_{-0.29}$ &  36.6$^{+  91.0}_{- 15.9}$ & 19.4$^{+2.6}_{-1.8}$ &19.8$^{+2.5}_{-2.1}$ & 6.4$^{+1.0}_{-0.8}$ & -15.0$^{+1.6}_{-0.0}$& 190 & $\pm$ & 30  & C\,{\sc iv} & c & --10.51$^{+1.56}_{-0.12}$ & 23.09$^{+1.56}_{-0.17}$ & 0.03\\ [2pt] % Ramachandran19, 01242798-7314150 (AAA [6X]) Martins06 Y=14.67
AzV 148       & B0 III       & 5.04$^{+ 0.08}_{- 0.08}$ & 3.50$^{+0.14}_{-0.14}$ &  17.7$^{+   8.4}_{-  5.0}$ & 19.8$^{+1.6}_{-1.3}$ &20.0$^{+1.6}_{-1.2}$ & 6.8$^{+0.6}_{-0.5}$ & -13.6$^{+  0.3}_{ -1.4}$& 200 & $\pm$ & 30  & C\,{\sc iv} & c & --9.00$^{+0.29}_{-1.41}$ & 24.65$^{+0.30}_{-1.41}$ & 0.15\\ [2pt]% Massey95, Massey02,  00534223-7242351 (AAA [6X]), Bouret13 Y=14.57 $[\,$M2002$]\,$ SMC 27731
NGC346 ELS 26 & B0 III       & 4.93$^{+ 0.10}_{- 0.13}$ &  3.69$^{+0.14}_{-0.29}$ &  17.4$^{+  10.5}_{-  7.4}$  & 18.4$^{+1.8}_{-1.4}$ &18.6$^{+1.8}_{-1.6}$ & 6.6$^{+1.1}_{-0.9}$ & -13.6$^{+  0.4}_{ -1.4}$& 360 & $\pm$ & 20  & C\,{\sc iv} & a & --8.77$^{+0.36}_{-1.42}$ & 25.09$^{+0.37}_{-1.42}$ & 0.35\\ [2pt]% Walborn00, Massey02, 00581424-7210450 (A, AA[6X]), Martins06 Y=15.19
AzV 215       & B0 Ia         & 5.51$^{+ 0.16}_{- 0.09}$ &  2.72$^{+0.33}_{-0.14}$ &  16.8$^{+  24.5}_{-  5.7}$  & 29.6$^{+5.3}_{-2.5}$ &30.8$^{+5.2}_{-3.2}$ & 4.9$^{+0.5}_{-0.6}$ & -12.6$^{+  0.2}_{ -0.2}$ & 1540 & $\pm$ & 40  & C\,{\sc iv} & a & --6.11$^{+0.24}_{-0.23}$ & 28.62$^{+0.27}_{-0.23}$ & 0.43\\[5pt] % Lennon97, Massey02,   00585562-7232084 (AAA), Fitzgerald70 Y=12.96
AzV 235       & B0 Ia         & 6.01$^{+ 0.09}_{- 0.11}$ & (3.50$^{+0.24}_{-0.14}$) & (202.6$^{+ 166.0}_{- 60.9}$) & 54.6$^{+2.0}_{-6.3}$ &57.4$^{+2.5}_{-6.4}$ & 3.0$^{+0.3}_{-0.1}$ & -12.3$^{+  0.8}_{ -0.2}$ & 1430 & $\pm$ & 50 & C\,{\sc iv} & a & --5.65$^{+0.85}_{-0.23}$ & 29.11$^{+0.85}_{-0.24}$ & 0.73\\[2pt]
% Walborn83, Azzopardi75, 00594574-7244563 (AAA), Evans04a Y=12.53
AzV 488       & B0 Ia         & 5.79$^{+ 0.09}_{- 0.09}$ &  2.70$^{+0.15}_{-0.14}$ &  30.9$^{+  16.4}_{-  9.1}$ & 40.6$^{+5.4}_{-4.3}$ &43.0$^{+5.4}_{-5.3}$ & 3.8$^{+0.4}_{-0.3}$ & -12.6$^{+  0.2}_{ -0.2}$ & 1200 & $\pm$ & 20 & C\,{\sc iv} & a & --6.06$^{+0.23}_{-0.23}$ & 28.63$^{+0.23}_{-0.23}$ & 0.41\\[2pt] %Walborn83, Ardeberg77, 01155888-7321242 (AAA) Fitzgerald70 Y=12.17
AzV 307       & B0.2 II       & 5.03$^{+ 0.09}_{- 0.14}$ & 3.31$^{+0.14}_{-0.33}$ &  13.8$^{+   8.3}_{-  6.3}$  & 17.6$^{+2.8}_{-1.0}$ &18.6$^{+2.0}_{-2.0}$ & 7.6$^{+1.1}_{-0.8}$ & -13.6$^{+  0.5}_{ -1.4}$& 185 & $\pm$ & 30  & C\,{\sc iv} & c & --8.99$^{+0.50}_{-1.42}$ & 24.65$^{+0.50}_{-1.42}$ & 0.14\\ [2pt] % Garmany87, Massey02, Bouret21 . 01023216-7239425 (AAA) Y=14.42  $[\,$M2002$]\,$ SMC 53902
AzV 43        & B0.5 III:n    & 4.97$^{+ 0.23}_{- 0.09}$ & 3.05$^{+0.52}_{-0.15}$ &  10.4$^{+  34.7}_{-  4.3}$  & 18.4$^{+3.1}_{-1.6}$ &18.8$^{+2.9}_{-1.9}$ & 7.4$^{+1.4}_{-1.4}$ & -13.2$^{+  0.6}_{ -0.3}$ & 1320 & $\pm$ & 10 & C\,{\sc iv} & a & --7.25$^{+0.59}_{-0.29}$ & 27.27$^{+0.62}_{-0.30}$ & 0.19\\[2pt]  % Lamb03, Massey02, 00484790-7246248 (AAA), Bouret21 Y=14.30 
AzV 506       & B0.5 II       & 5.13$^{+ 0.16}_{- 0.09}$ & 3.13$^{+0.33}_{-0.19}$ &  18.2$^{+  26.6}_{-  6.9}$  & 20.6$^{+2.7}_{-1.9}$ &20.8$^{+2.9}_{-1.9}$ & 7.1$^{+0.8}_{-1.0}$ & -13.5$^{+  0.5}_{ -1.0}$& 210 & $\pm$ & 30  & C\,{\sc iv} & c & --8.60$^{+0.51}_{-0.99}$ & 25.16$^{+0.52}_{-0.99}$ & 0.21\\ [5pt] % Lamb16, Massey02, 01221121-7326518 (AAA) Y=13.87
AzV 104       & B0.5 Ia       & 5.23$^{+ 0.09}_{- 0.09}$ &  2.90$^{+0.21}_{-0.14}$ &  13.8$^{+   9.7}_{-  4.1}$  & 22.4$^{+2.1}_{-1.9}$ &22.8$^{+2.2}_{-2.0}$ & 6.6$^{+0.7}_{-0.7}$ & -13.2$^{+  0.3}_{ -0.2}$ & 600 & $\pm$ & 40 & C\,{\sc iv} & a & --7.56$^{+0.29}_{-0.23}$ & 26.68$^{+0.30}_{-0.23}$ & 0.16\\ [2pt] % Lennon07, Massey02, 00513842-7248060 (AAA), Fitzgerald70 Y=13.55 $[\,$M2002$]\,$ SMC 20656
2dFS 3694     & B0.7 III      & 4.89$^{+ 0.10}_{- 0.08}$ & (3.70$^{+0.14}_{-0.14}$) &  (50.8$^{+  25.4}_{- 14.5}$) & 17.2$^{+0.4}_{-1.9}$ &16.4$^{+1.4}_{-1.1}$ & 9.6$^{+1.0}_{-1.0}$ & -13.6$^{+  0.3}_{ -1.4}$& 330 & $\pm$ & 20  & C\,{\sc iv} & a & --8.48$^{+0.29}_{-1.41}$ & 25.45$^{+0.30}_{-1.41}$ & 0.08\\ [2pt]% Ramachandran19,  01243444-7309089 (AAA) Y=14.37 $[\,$M2002$]\,$ SMC 81522
AzV 85        & B0.7 II       & (4.22$^{+ 0.21}_{- 0.14}$) &  2.51$^{+0.39}_{-0.17}$ &   (5.1$^{+  13.6}_{-  2.3}$) & $\cdots$ &$\cdots$&$\cdots$ & (-13.5$^{+  0.5}_{ -0.5}$) & 150 & $\pm$ & 30  & C\,{\sc iv} & c & (--8.77$^{+0.53}_{-0.52}$) & (24.86$^{+0.58}_{-0.56}$) &0.00\\ [2pt] % Mennickent06, Massey06, 00510011-7253041 (AAA), Fitzgerald70 Y=14.31 $[\,$M2002$]\,$ SMC 18373
AzV 410       & B0.7 Iab      & 5.22$^{+ 0.09}_{- 0.16}$ & 2.93$^{+0.19}_{-0.14}$ &  13.9$^{+  10.8}_{-  4.7}$ & 22.6$^{+0.8}_{-4.7}$ &20.8$^{+3.1}_{-2.7}$ & 7.1$^{+1.2}_{-1.0}$ & -13.2$^{+  0.3}_{ -0.6}$ &  970 & $\pm$ & 50 & S\,{\sc iv} & c  & --7.26$^{+0.29}_{-0.58}$ & 27.19$^{+0.30}_{-0.59}$ & 0.15\\[2pt]  % Garmany87, Massey02, 01064508-7203245 (AAA) Y=13.63 $[\,$M2002$]\,$ SMC 64588 
AzV 266       & B0.7 Ia       & 5.40$^{+ 0.10}_{- 0.10}$ & 2.53$^{+0.19}_{-0.14}$ &  13.6$^{+   9.1}_{-  4.2}$  & 25.8$^{+3.6}_{-2.4}$ &27.0$^{+3.3}_{-3.1}$ & 5.8$^{+0.7}_{-0.7}$ & -12.9$^{+  0.2}_{ -0.3}$ & 1340 & $\pm$ & 10 & C\,{\sc iv} & a & --6.41$^{+0.23}_{-0.30}$ & 28.27$^{+0.24}_{-0.30}$ & 0.30\\ [5pt] % Lamb16, Massey02,  01010939-7227286 (AAA), Fitzgerald70 Y=12.79
AzV 224       & B0.7 Ib       & 4.83$^{+ 0.10}_{- 0.14}$ & 3.16$^{+0.14}_{-0.33}$ &  12.7$^{+   7.7}_{-  5.8}$      & 14.8$^{+1.5}_{-1.4}$ &14.8$^{+1.6}_{-1.5}$ & 10.8$^{+1.8}_{-1.4}$ & -14.1$^{+  0.5}_{ -0.9}$& 270 & $\pm$ & 20  & C\,{\sc iv} & a & --9.15$^{+0.50}_{-0.92}$ & 24.68$^{+0.51}_{-0.93}$ & 0.18\\ [2pt]% Garmany89, Massey02,   00591602-7204446 (AAA), Fitzgerald70 Y=14.47
AzV 242       & B0.7 Ia       & 5.28$^{+ 0.08}_{- 0.08}$ &  (2.43$^{+0.15}_{-0.15}$) &   (8.0$^{+   3.8}_{-  2.2}$)  & 23.4$^{+1.7}_{-2.1}$ &23.6$^{+2.1}_{-1.9}$ & 6.7$^{+0.6}_{-0.7}$ & -12.6$^{+  0.2}_{ -0.2}$ & 1120 & $\pm$ & 20 & C\,{\sc iv} & a & --6.34$^{+0.23}_{-0.23}$ & 28.24$^{+0.23}_{-0.23}$ & 0.23\\ [2pt] % Walborn83, Ardeberg77, 01000687-7213574 (AAA) Fitzgerald70 Y=12.37
AzV 96        & B1 Iab        & 5.23$^{+ 0.13}_{- 0.11}$ &  (2.37$^{+0.34}_{-0.19}$) &   (7.7$^{+  10.5}_{-  2.8}$)  & 22.0$^{+2.5}_{-2.8}$ &22.0$^{+3.0}_{-2.5}$ & 7.0$^{+1.0}_{-1.0}$ & -12.9$^{+  0.2}_{ -0.3}$ &  805 & $\pm$ & 50 & C\,{\sc iv} & c  & --6.81$^{+0.24}_{-0.30}$ & 27.63$^{+0.26}_{-0.30}$ & 0.20  \\[2pt]  % Lennon07, Massey02, 00512314-7207210 (AAA), Fitzgerald70 Y=12.87
AzV 264       & B1 Ia         & 5.30$^{+ 0.08}_{- 0.11}$ & (2.36$^{+0.22}_{-0.14}$) &   (9.1$^{+   6.7}_{-  2.7}$)  &  22.8:$^{+2.5}_{-2.1}$ & 23.4:$^{+2.5}_{-2.4}$ & 6.5:$^{+1.1}_{-0.6}$ & -12.9$^{+  0.2}_{ -0.3}$ & 660 & $\pm$ & 50 & Si\,{\sc iv} &  c  & --6.88$^{+0.23}_{-0.30}$ & 27.50$^{+0.23}_{-0.30}$ & 0.17\\[2pt] % Lenonn97, Ardeberg77, 01010774-7159589 (AAA) Fitzgerald70  Y=12.66 no rotation + double errors required (21.3+1.6-2.4)
2dFS 3947     & B1.5 IV       & 4.34$^{+ 0.15}_{- 0.11}$ &  3.90$^{+0.57}_{-0.14}$ &  33.5$^{+ 101.8}_{- 11.6}$   & 10.8$^{+0.9}_{-0.9}$ &10.8$^{+0.9}_{-0.9}$ & 17.3$^{+2.9}_{-2.9}$ & -13.2$^{+  0.2}_{ -1.5}$ &  240 & $\pm$ & 50 & Si\,{\sc iv} &  c  & --8.77$^{+0.24}_{-1.49}$ & 24.78$^{+0.27}_{-1.49}$ & 0.01\\[5pt] % Ramachandran19 01303713-7325143 (AAB)  Y=15.40 $[\,$M2002$]\,$ SMC 83611
AzV 175       & B1.5 Ib       & 4.84$^{+ 0.14}_{- 0.09}$ & 2.52$^{+0.35}_{-0.14}$ &   7.1$^{+  10.3}_{-  2.3}$  &  [15$^{+2}_{-1}$] & [15$^{+2}_{-1}$]  & [14$^{+1}_{-2}$] & -13.9$^{+  0.5}_{ -1.1}$ &   330 & $\pm$ & 70 & C\,{\sc iv} & a & --8.52$^{+0.51}_{-1.13}$ & 25.49$^{+0.52}_{-1.13}$ & 0.19\\[2pt]  % Garmany87, Massey02, 00563807-7236352 (AAA), Fitzgerald70 Y=13.74 ini=15.4+2.1-1.0 age=13.7+1.4-2.1
AzV 210       & B1.5 Ia       & 5.56$^{+ 0.10}_{- 0.14}$ &  2.70$^{+0.15}_{-0.29}$ &  23.3$^{+  14.6}_{- 10.0}$  & 31.8$^{+4.4}_{-4.4}$ &33.4$^{+4.2}_{-5.4}$ & 4.6$^{+0.8}_{-0.4}$ & -12.9$^{+  0.2}_{ -0.2}$ &   860 & $\pm$ & 30  & C\,{\sc iv} & a & --6.65$^{+0.23}_{-0.24}$ & 27.86$^{+0.24}_{-0.26}$ & 0.54\\[2pt] % Lenon97, Massey02,  00583576-7216251 (AAA), Fitzgerald70 Y=12.74
Sk 191        & B1.5 Ia       & 5.79$^{+ 0.08}_{- 0.10}$ &   2.52$^{+0.16}_{-0.14}$ &  32.4$^{+  18.2}_{-  9.6}$ & 40.0$^{+4.7}_{-2.9}$ &42.0$^{+5.4}_{-3.3}$ & 4.1$^{+0.2}_{-0.4}$ & -12.6$^{+  0.2}_{ -0.2}$ &   620 & $\pm$ & 10   & C\,{\sc iv} & a & --6.34$^{+0.23}_{-0.23}$ & 28.11$^{+0.23}_{-0.24}$ & 0.58\\ [2pt] % Lennon97,  01414205-7350381 (AAA)  12.06
AzV 374       &	B2 II         & 5.29$^{+ 0.10}_{- 0.12}$ &  3.12$^{+0.14}_{-0.19}$ &  33.1$^{+  18.7}_{- 11.7}$ & 22.8$^{+3.2}_{-2.4}$ &23.0$^{+3.4}_{-2.5}$ & 6.5$^{+0.8}_{-0.9}$ & -13.5$^{+  0.2}_{ -0.4}$& 160 & $\pm$ & 30  & Si\,{\sc iv} & c & --8.56$^{+0.23}_{-0.37}$ & 25.16$^{+0.24}_{-0.38}$ & 0.22\\ [2pt] % Lennon97, Massey02, 01050186-7226538 (AAA) Y=13.36 $[\,$M2002$]\,$ SMC 60859 
AzV 18        & B2 Ia         & 5.75$^{+ 0.10}_{- 0.14}$ &  2.70$^{+0.15}_{-0.33}$ &  36.6$^{+  22.9}_{- 16.8}$ &  38.6$^{+5.0}_{-5.0}$ &40.4$^{+5.6}_{-5.7}$ & 4.1$^{+0.4}_{-0.4}$ & -12.6$^{+  0.2}_{ -0.2}$ &  460 & $\pm$ & 20   & C\,{\sc iv} & a & --6.63$^{+0.23}_{-0.24}$ & 27.66$^{+0.24}_{-0.27}$ & 0.87\\ [5pt] % Lennon97, Ardeberg+Maurice77, 00471221-7306331 (AAA), Y=12.43 Fitzgerald70  
NGC330 ELS 4  & B2.5 Ib       & 4.96$^{+ 0.18}_{- 0.09}$ & 2.32$^{+0.29}_{-0.19}$ &   7.6$^{+  10.4}_{-  3.0}$ & 17.2:$^{+2.2}_{-1.6}$ & 17.6:$^{+2.0}_{-1.9}$ & 9.0:$^{+1.2}_{-1.6}$ & -13.2$^{+  0.3}_{ -0.2}$ &   300 & $\pm$ & 60  & C\,{\sc iv} & a & --7.77$^{+0.31}_{-0.23}$ & 26.26$^{+0.35}_{-0.23}$ & 0.46\\[2pt] % Evans06, Evans06, 00562079-7228342 (AAA), Fitzgerald70  Y=13.38 init=17.2+3-1.4 age 11.9 Myr
AzV 234       & B2.5 Ib       & 5.06$^{+ 0.09}_{- 0.09}$ &   2.51$^{+0.19}_{-0.14}$ &  15.0$^{+   9.7}_{-  4.3}$  &  [19$^{+2}_{-2}$] & [19$^{+2}_{-2}$] & [11$^{+1}_{-1}$] &  -13.5$^{+  0.2}_{ -0.2}$ &   280 & $\pm$ & 10  & C\,{\sc iv} & a & --8.02$^{+0.23}_{-0.23}$ & 26.01$^{+0.23}_{-0.23}$ & 0.29\\[2pt] % Dufton19, Masey02, 00594349-7204190 (AAA) Fitzgerald70 Y=13.12 init=18.8+1.7-1.5 age=10.6+1.2-1.1
Sk 179        & B3 II         & 5.15$^{+ 0.16}_{- 0.11}$ &   3.13$^{+0.24}_{-0.19}$ &  47.0$^{+  51.0}_{- 18.2}$    & 20.2$^{+2.6}_{-2.6}$ &20.4$^{+2.8}_{-2.6}$ & 7.6$^{+1.3}_{-1.1}$ & -13.5$^{+  0.5}_{ -0.2}$& 240 & $\pm$ & 30  & Si\,{\sc iv} & c & --8.21$^{+0.51}_{-0.23}$ & 25.71$^{+0.53}_{-0.24}$ & 0.28\\ [2pt]%Sanduleak69,   01282800-7246556 (AAA) Y=13.21 $[\,$M2002$]\,$ SMC 82928 ini=20.5+3.5-1.8 age=9.5
NGC330 ELS 2  & B3 Ib         & 5.18$^{+ 0.09}_{- 0.09}$ &   2.69$^{+0.14}_{-0.14}$ &  22.9$^{+  11.2}_{-  6.6}$ & [21$^{+2}_{-1}$] & [21$^{+2}_{-1}$] & [9$^{+1}_{-1}$] & -13.5$^{+  0.2}_{ -0.2}$& 580 & $\pm$ & 10  & C\,{\sc iv} & a & --7.54$^{+0.23}_{-0.23}$ & 26.80$^{+0.23}_{-0.23}$ & 0.33\\ [2pt] % Evans06, Masey02, 00562485-7227419 (AAA), Fitzgerald70 Y=13.00 ini=21.1+2.1-1.8 age=9.3+1.0-0.9
AzV 314        & B3 Ib        & 5.04$^{+ 0.15}_{- 0.09}$ & 2.50$^{+0.29}_{-0.14}$ &  14.0$^{+  16.7}_{-  4.7}$   &  [19$^{+3}_{-2}$] & [19$^{+3}_{-2}$]& [11$^{+1}_{-2}$] & -13.5$^{+  0.3}_{ -0.2}$& 420 & $\pm$ & 30  & Si\,{\sc iv} & c & --7.77$^{+0.31}_{-0.23}$ & 26.42$^{+0.33}_{-0.23}$ & 0.17\\ [5pt]% Lennon97, Massey02, Fitzgerald70 01024849-7216453 (AAA)  Y=13.13 $[\,$M2002$]\,$ SMC 54568 ini=18.5+2.9-1.5 age=10.8+1.2-1.6 Muyr
AzV 445        & B3 Iab       & 5.16$^{+ 0.09}_{- 0.09}$ &  2.50$^{+0.16}_{-0.14}$ &  18.3$^{+  10.0}_{-  5.3}$   &  [21$^{+2}_{-2}$] & [21$^{+2}_{-2}$] & [9$^{+1}_{-0}$] & -13.5$^{+  0.2}_{ -0.4}$& 400 & $\pm$ & 30  & Si\,{\sc iv} & c & --7.72$^{+0.23}_{-0.36}$ & 26.49$^{+0.23}_{-0.37}$ & 0.29\\ [2pt] % Lennon97, Massey02, 01091582-7225142 (AAA) Y=12.86 ini=20.7+2-1.7 age=9.5+1.0-0.9 Myr
AzV 22        &  B3 Ia        & 5.28$^{+ 0.10}_{- 0.10}$ &  2.12$^{+0.14}_{-0.57}$ &  15.9$^{+   8.6}_{-  8.7}$ &  [24$^{+2}_{-3}$] & [24$^{+2}_{-3}$] & [8$^{+1}_{-1}$] & -13.2$^{+  0.3}_{ -0.2}$ &   300 & $\pm$ & 20  & C\,{\sc iv} & a & --7.38$^{+0.30}_{-0.23}$ & 26.78$^{+0.30}_{-0.24}$ & 0.42\\[2pt]  % Lennon07, Ardeberg+80, 00473872-7307488 (AAA), Y=12.26 Fitzgerald70 ini=23.3+2.2-2.3 age=8.4+0.9-0.8
AzV 362       &  B3 Ia        & 4.86$^{+ 0.10}_{- 0.10}$ & (1.64$^{+0.19}_{-0.10}$) &   (2.0$^{+   1.4}_{-  0.5}$)  & [16$^{+1}_{-2}$] & [16$^{+1}_{-2}$] & [13$^{+2}_{-1}$] & -13.2$^{+  0.3}_{ -0.2}$ &  290 & $\pm$ & 10  & C\,{\sc iv} & a & --7.71$^{+0.30}_{-0.23}$ & 26.32$^{+0.31}_{-0.24}$ & 0.19\\[2pt]  %Lennon97, Ardeberg97 01044935-7206218 (AAA) Y=11.60 ini=15.6+1.6-1.1 age=13.4+1.5-1.5 Myr
AzV 393       & B3 Ia+        & 4.89$^{+ 0.09}_{- 0.09}$ & (1.88$^{+0.19}_{-0.29}$) &   (2.4$^{+   2.0}_{-  1.0}$) & [16$^{+1}_{-1}$] & [16$^{+1}_{-1}$] & [13$^{+1}_{-1}$] & -12.3$^{+  0.8}_{ -0.2}$ & 330 & $\pm$ & 10  & C\,{\sc iv} & a & --6.84$^{+0.85}_{-0.24}$ & 27.22$^{+0.86}_{-0.27}$ & 0.11\\[2pt] % Garmny87, Ardeberg77, 01055631-7219448 (AAA) Fitzgerald70 Y=11.84 ini=16+1-1 age=12.9+1.3-0.9 Myr
AzV 324       & B8 Ib        & 4.65$^{+ 0.07}_{- 0.07}$ &  (1.93$^{+0.27}_{-0.33}$) &   (6.0$^{+   4.8}_{-  2.5}$) & [13$^{+1}_{-1}$] & [13$^{+1}_{-1}$] & [17$^{+1}_{-1}$] & -14.4$^{+  0.7}_{ -0.6}$& 310 & $\pm$ & 10  & C\,{\sc iv} & a & --8.67$^{+0.71}_{-0.57}$ & 25.44$^{+0.71}_{-0.57}$ & 0.02\\ [5pt] % Smith-Neubig97, Massey02, Fitzgerald70, 01030320-7211158 (AAA) Y=13.06  $[\,$M2002$]\,$ SMC 55226 ini=13.1+0.8-0.8 age=17.1+1.4-1.3 Myr
AzV 343       & B8 Iab       &  4.67$^{+ 0.07}_{- 0.07}$ & (1.93$^{+0.27}_{-0.14}$) &   (6.2$^{+   5.0}_{-  1.7}$) & [13$^{+1}_{-1}$] & [13$^{+1}_{-1}$] & [17$^{+1}_{-2}$] & -13.7$^{+  0.4}_{ -0.9}$& 220 & $\pm$ & 30  & Si\,{\sc iv} & c & --8.17$^{+0.36}_{-0.92}$ & 25.79$^{+0.36}_{-0.92}$ & 0.16\\ [2pt] % Smith-Neubig97. Massey02 01035619-7242062 (AAA) Y=13.09 ini=13.3+0.8-0.8 age=16.8+1.3-1.3 Myr
AzV 200       & B8 Ia         & 5.00$^{+ 0.08}_{- 0.08}$ &   (1.51$^{+0.30}_{-0.01}$) &   (6.4$^{+   6.0}_{-  0.8}$)  & [18$^{+1}_{-1}$]  & [18$^{+1}_{-1}$] & [11$^{+1}_{-1}$] & -13.2$^{+  0.3}_{ -0.2}$ & 210 & $\pm$ & 50  & Si\,{\sc iv} & c & --7.44$^{+0.29}_{-0.23}$ & 26.63$^{+0.29}_{-0.23}$ & 0.42\\[2pt] % Lennon7, Ardeberg77, 00580791-7238305 (AAA), Fitzgerald70  Y=12.33 ini=17.7+1.4-1.3 age=11.5+1.0-1.1 Myr
\hline
\multicolumn{17}{c}{\bf LMC targets} \\ % (DM=18.48 mag) \\
% Target                                                & SpT          & Ref.  &. U    &  B         & V        & Ref & J       & H        & Ks.    &  Ref & B-V_0 & E(B-V) & Ref & M_V & Binary & Ref \\
BI 237                 & O2 V((f$^{*}$))    & 5.83$^{ 0.20}_{-0.27}$ & 3.90$^{+0.57}_{-0.24}$ &  27.8$^{+114.7}_{- 13.5}$  & $43.2^{+19.1}_{-14.5}$ &45.0$^{+18.6}_{-13.8}$ & 0.7$^{+2.1}_{-0.7}$ & -12.6$^{  0.5}_{ -2.4}$ & 3240 & $\pm$ & 10 & C\,{\sc iv} & a & --6.35$^{+0.52}_{-2.41}$ & 28.46$^{+0.54}_{-2.42}$ & 0.85\\[2pt] %  05361463-6739191 (AAA) $[\,$M2002$]\,$ LMC 164942
VFTS 169               & O2 V(n)(f$^{*}$)   & 5.80$^{ 0.39}_{-0.10}$ &   4.36$^{+0.14}_{-0.24}$ & 140.4$^{+260.9}_{- 81.8}$  &  $58.2^{+20.9}_{-11.1}$&59.4$^{+23.2}_{-10.9}$ & 1.2$^{+0.5}_{-1.1}$ & -12.3$^{  0.8}_{ -0.2}$ & 2730 & $\pm$ & 15 & C\,{\sc iv} &  a & --5.99$^{+0.89}_{-0.23}$ & 28.80$^{+0.95}_{-0.24}$ & 1.82\\[2pt]  %05374991-6910279 (AAA)
Sk --67$^{\circ}$ 211  & O2 III(f$^{*}$)    & 6.39$^{ 0.08}_{-0.15}$ &   4.12$^{+0.29}_{-0.19}$ & 122.6$^{+132.3}_{- 44.5}$  & 117$^{+29}_{-39}$ &118$^{+29}_{-25}$ & 0.0$^{+1.5}_{-0.0}$ & -12.3$^{  0.8}_{ -0.2}$ & 3470 & $\pm$ & 50 & C\,{\sc iv} & a & --5.70$^{+0.85}_{-0.24}$ & 29.24$^{+0.85}_{-0.27}$ & 0.37\\[2pt]  % 05351389-6733275 (AAA)
VFTS 72                & O2 III(n)(f$^{*}$) & 6.08$^{ 0.07}_{-0.16}$ &   4.36$^{+0.14}_{-0.33}$ & 100.2$^{+ 58.5}_{- 45.8}$ & 46.2$^{+42.0}_{-5.3}$ &73.2$^{+17.5}_{-18.2}$ & 0.0$^{+3.0}_{-0.0}$ & -12.3$^{  0.8}_{ -0.2}$ & 3020 & $\pm$ & 20 & C\,{\sc iv} & a & --6.04$^{+0.78}_{-0.24}$ & 28.76$^{+0.78}_{-0.27}$ & 1.01\\[2pt] %   05373446-6901102 (AAA)
Sk --68$^{\circ}$ 137  & O2 III-I(f$^{*}$) & 6.07$^{ 0.17}_{-0.11}$ &    3.90$^{+0.57}_{-0.14}$ &  46.4$^{+147.2}_{- 16.6}$   & 80.6$^{+22.1}_{-38.7}$ &82.0$^{+20.2}_{-21.8}$ & 0.1$^{+2.2}_{-0.1}$ & -12.3$^{  0.8}_{ -0.2}$  & 3165 & $\pm$ & 10 &  C\,{\sc iv} & a & --5.91$^{+0.86}_{-0.23}$ & 28.94$^{+0.87}_{-0.24}$ & 0.86\\[5pt]  % 05382466-6852328 (AAA) $[\,$M2002$]\,$ LMC 170808
BAT99 105              & O2 If$^{*}$       & 6.28$^{ 0.09}_{-0.09}$ &    3.52$^{+0.14}_{-0.14}$ &  78.1$^{+ 41.0}_{- 23.3}$    &  94.8$^{+18.3}_{-21.5}$ &102$^{+17}_{-17}$ & 1.5$^{+0.5}_{-0.4}$ & -12.0$^{  0.2}_{ -0.3}$  &  2930 & $\pm$ & 30 & C\,{\sc iv} & a & --5.15$^{+0.23}_{-0.30}$ & 29.81$^{+0.24}_{-0.30}$ & 1.52\\[2pt] %  2MASS CEB (H=11.92)
Sk --67$^{\circ}$ 22   & O2 If$^{*}$/WN5   & 5.65$^{ 0.09}_{-0.10}$ &    3.69$^{+0.14}_{-0.14}$ &  17.5$^{+  8.7}_{-  5.1}$  & 50.0$^{+6.5}_{-5.1}$ &51.2$^{+6.0}_{-5.6}$ & 0.7$^{+0.6}_{-0.7}$ & -11.6$^{  0.1}_{ -0.3}$ &  2590 & $\pm$ & 30 & C\,{\sc iv} & a & --5.50$^{+0.16}_{-0.29}$ & 29.21$^{+0.17}_{-0.30}$ & 0.32\\[2pt]  % 04572743-6739028 (AAA)
VFTS 545               & O2 If$^{*}$/WN5   & 6.16$^{ 0.09}_{-0.09}$ &    3.69$^{+0.19}_{-0.14}$ &  71.8$^{+ 45.4}_{- 20.8}$   &  84.0$^{+11.9}_{-11.4}$ &88.6$^{+13.2}_{-11.5}$ & 1.4$^{+0.2}_{-0.2}$ & -11.6$^{  0.1}_{ -0.3}$ & 3380 & $\pm$ & 50 & C\,{\sc iv} &  b & --4.87$^{+0.16}_{-0.29}$ & 30.11$^{+0.17}_{-0.30}$ & 1.59\\[2pt] % 2MASS EEE H=12.55 
VFTS 482               & O2.5 If$^{*}$/WN6 & 6.28$^{ 0.08}_{-0.10}$ &    (4.12$^{+0.14}_{-0.19}$) & (397.0$^{+197.4}_{-132.5}$) &  101$^{+26}_{-26}$ &106$^{+19}_{-18}$ & 1.4$^{+0.3}_{-1.4}$ & -11.6$^{  0.1}_{ -0.3}$ & 2530 & $\pm$ & 30  & C\,{\sc iv} & a & --4.82$^{+0.16}_{-0.30}$ & 30.11$^{+0.17}_{-0.30}$ & 1.58\\[2pt] % no sources
N11 ELS 60             & O3 V((f$^{*}$))   & 5.68$^{ 0.27}_{-0.16}$ &    4.12$^{+0.33}_{-0.33}$ &  39.8$^{+ 92.3}_{- 21.7}$   & 50.2$^{+15.7}_{-9.3}$ &51.0$^{+16.3}_{-9.6}$ & 0.1$^{+1.2}_{-0.1}$ & -12.9$^{  0.4}_{ -2.1}$ & 3070 & $\pm$ & 20  & C\,{\sc iv} & a & --6.71$^{+0.47}_{-2.12}$ & 28.05$^{+0.53}_{-2.13}$ & 0.90\\[5pt] %   04564214-6624546 (AAA)
VFTS 404               & O3 V((f$^{*}$c))  & 5.92$^{ 0.32}_{-0.22}$ &    3.89$^{+0.57}_{-0.33}$ &  52.8$^{+274.9}_{- 30.3}$   & 54.2$^{+21.6}_{-16.5}$ &60.0$^{+19.5}_{-20.4}$ & 1.3$^{+0.8}_{-1.3}$ & -15.0$^{ +1.5}_{ -0.0}$ &  2730 & $\pm$ & 50  & C\,{\sc iv} & b & --8.64$^{+1.50}_{-0.16}$ & 26.16$^{+1.52}_{-0.24}$ & 1.60\\ [2pt]% 05383381-6909569 (AAA)
MCPS 083.91120-69.69685& O3 If$^{*}$       & 5.82$^{ 0.09}_{-0.10}$ &    (4.50$^{+0.00}_{-0.52}$) & (166.2$^{+ 29.4}_{- 87.8}$)  & 58.8$^{+7.5}_{-6.5}$ &60.2$^{+7.6}_{-6.7}$ & 1.2$^{+0.4}_{-0.7}$ & -12.0$^{  0.2}_{ -0.3}$ & 2435 & $\pm$ & 50 & C\,{\sc iv} & b & --5.77$^{+0.23}_{-0.30}$ & 28.96$^{+0.23}_{-0.30}$ &0.41\\[2pt] % 05353867-6941488 (AAA)
VFTS 180               & O3 If$^{*}$       & 5.83$^{ 0.08}_{-0.09}$ &   3.51$^{+0.15}_{-0.14}$ &  27.0$^{+ 13.1}_{-  7.7}$   & 52.2$^{+6.7}_{-5.4}$ &55.2$^{+6.8}_{-6.4}$ & 2.1$^{+0.4}_{-0.3}$ & -12.0$^{  0.2}_{ -0.3}$ & 2170 & $\pm$ & 30  & C\,{\sc iv} & a & --5.69$^{+0.22}_{-0.29}$ & 29.04$^{+0.23}_{-0.30}$ &1.15\\ [2pt] % 05375133-6909467 '(AAA)
W61 28--5              & O3.5 V((f))       & 5.58$^{ 0.34}_{-0.19}$ &    3.89$^{+0.57}_{-0.29}$ &  23.7$^{+128.7}_{- 13.5}$   & 41.6$^{+15.2}_{-10.8}$ &42.0$^{+15.3}_{-10.6}$ & 1.0$^{+1.2}_{-1.0}$ & -12.9$^{  0.5}_{ -2.1}$ & 2230 & $\pm$ & 40 & C\,{\sc iv} & a & --6.92$^{+0.55}_{-2.12}$ & 27.71$^{+0.62}_{-2.13}$ & 0.48\\[2pt]  % 05342846-6943568 (AAA)
W61 28--23             & O3.5 III(f$^{*}$) & 5.75$^{ 0.26}_{-0.10}$ &    (4.50$^{+0.00}_{-0.33}$) & (110.0$^{+ 65.8}_{- 58.0}$) & 59.8$^{+20.1}_{-11.0}$ &60.0$^{+20.8}_{-9.9}$ & 0.0$^{+1.2}_{-0.0}$ & -12.3$^{  0.8}_{ -0.2}$ & 2840 & $\pm$ & 30 & C\,{\sc iv} & a & --6.15$^{+0.87}_{-0.23}$ & 28.59$^{+0.90}_{-0.24}$ & 0.55\\[5pt] %   05345015-6946326 (AAA)
Sk --68$^{\circ}$ 133 & OC3.5 III(f$^{*}$)c & 6.06$^{ 0.27}_{-0.17}$ &    3.89$^{+0.57}_{-0.14}$ &  56.5$^{+248.3}_{- 25.9}$    & 69.0$^{+28.7}_{-19.5}$ &73.2$^{+27.4}_{-18.0}$ & 0.8$^{+0.9}_{-0.8}$ & -12.3$^{  0.8}_{ -0.2}$& 2490 & $\pm$ & 10 & C\,{\sc iv} & a & -6.00$^{+0.87}_{-0.25}$ & 28.77$^{+0.90}_{-0.28}$ & 0.76\\[2pt] %   05370131-6846059 (AAA) $[\,$M2002$]\,$ LMC 167166
VFTS 267              & O3.5 III(f$^{*}$) & 5.98$^{ 0.41}_{-0.15}$ &     3.71$^{+0.76}_{-0.14}$ &  48.9$^{+516.6}_{- 28.1}$  & 63.6$^{+26.3}_{-22.0}$ &65.6$^{+29.3}_{-17.7}$ & 1.3$^{+0.8}_{-1.3}$ & -12.3$^{  0.8}_{ -0.2}$ & 2420 & $\pm$ & 60  & C\,{\sc iv} & a & --5.93$^{+0.89}_{-0.24}$ & 28.86$^{+0.96}_{-0.27}$ & 1.26\\[2pt] % 05381396-6907477 (AAA)
Sk --67$^{\circ}$ 69  & O4 III(f)         & 5.89$^{ 0.19}_{-0.13}$ &       (4.36$^{+0.14}_{-0.29}$) & (131.6$^{+112.6}_{- 62.1}$) &  62.8$^{+15.1}_{-10.2}$  &64.6$^{+15.5}_{-10.7}$ & 1.1$^{+0.4}_{-0.9}$ & -12.3$^{  0.8}_{ -0.2}$ & 2040 & $\pm$ & 50 & C\,{\sc iv} &  a & --6.20$^{+0.86}_{-0.24}$ & 28.46$^{+0.87}_{-0.26}$ & 0.35\\[2pt]  % 05142007-6708032 (AAA)
Farina 88             & O4 III(f)         & 5.99$^{ 0.08}_{-0.30}$ &     4.12$^{+0.33}_{-0.33}$ &  48.9$^{+ 92.8}_{- 24.6}$  & 45.6$^{+23.1}_{-12.5}$ &53.8$^{+15.9}_{-19.1}$ & 0.0$^{+2.7}_{-0.0}$ & -12.6$^{  0.2}_{ -0.5}$ &  2310 & $\pm$ & 40 & C\,{\sc iv} & a & --6.55$^{+0.23}_{-0.53}$ & 28.11$^{+0.23}_{-0.59}$ & 0.69\\[2pt] %   05400822-6939172 (AAA)
N11 ELS 20            & O4 I(n)fp          & 6.09$^{ 0.10}_{-0.11}$ &    3.99$^{+0.52}_{-0.19}$ &  98.9$^{+226.1}_{- 34.4}$  & 73.0$^{+15.6}_{-13.8}$ &76.2$^{+15.5}_{-11.6}$ & 1.4$^{+0.8}_{-0.8}$ & -12.0$^{  0.2}_{ -0.2}$ & 1570 & $\pm$ & 25 & C\,{\sc iv} &  a & --5.84$^{+0.23}_{-0.23}$ & 28.77$^{+0.24}_{-0.24}$ & 0.90\\[5pt] % 04565032-6631038 (AAA)  
Sk --65$^{\circ}$ 47   & O4 I(n)fp        & 5.97$^{ 0.12}_{-0.11}$ &    3.71$^{+0.19}_{-0.14}$ &  59.2$^{+ 43.8}_{- 18.9}$  & 60.6$^{+11.4}_{-9.3}$ &64.0$^{+12.0}_{-9.5}$ & 1.9$^{+0.5}_{-0.5}$ & -12.0$^{  0.2}_{ -0.3}$ &  1960 & $\pm$ & 30 & C\,{\sc iv} & a & --5.65$^{+0.23}_{-0.30}$ & 29.07$^{+0.25}_{-0.30}$ & 0.38\\[2pt] %  05205472-6527178 (AAA)
Sk --71$^{\circ}$ 45   & O4 If            & 6.09$^{ 0.15}_{-0.10}$ &      3.52$^{+0.29}_{-0.14}$ &  63.4$^{+ 79.4}_{- 21.9}$ & 68.6$^{+16.7}_{-12.1}$ &74.4$^{+16.5}_{-11.7}$ & 1.8$^{+0.5}_{-0.5}$ & -12.3$^{  0.8}_{ -0.2}$ & 2375 & $\pm$ & 45 & C\,{\sc iv} & a & --5.71$^{+0.86}_{-0.23}$ & 29.14$^{+0.87}_{-0.24}$ & 0.09\\[2pt]  % 05311565-7104096 (EEA)
Sk --67$^{\circ}$ 166  & O4 If            & 5.81$^{ 0.09}_{-0.10}$ &     3.32$^{+0.15}_{-0.19}$ &  26.9$^{+ 14.0}_{-  9.1}$  & 47.6$^{+5.9}_{-6.1}$ &50.2$^{+6.7}_{-6.6}$ & 2.7$^{+0.3}_{-0.3}$ & -12.0$^{  0.2}_{ -0.3}$ & 1775 & $\pm$ & 10 & C\,{\sc iv} &  a & --5.68$^{+0.23}_{-0.30}$ & 29.01$^{+0.23}_{-0.30}$ & 0.26\\[2pt]  % 05314421-6738013 (AAA)
Sk --71$^{\circ}$ 46   & O4 If            & 5.92$^{ 0.45}_{-0.11}$ &      3.52$^{+0.71}_{-0.29}$ &  43.6$^{+457.4}_{- 27.4}$  & 61.6$^{+27.1}_{-17.7}$ &64.4$^{+27.5}_{-16.0}$ & 1.6$^{+0.7}_{-1.4}$ & -12.3$^{  0.8}_{ -0.4}$ & 2160 & $\pm$ & 10  & C\,{\sc iv} & a & --5.90$^{+0.90}_{-0.43}$ & 28.87$^{+0.98}_{-0.44}$ & 1.25\\[2pt] %   05314960-7103381 (AAA)
Sk --67$^{\circ}$ 167  & O4 If            & 5.87$^{ 0.10}_{-0.08}$ &     3.51$^{+0.14}_{-0.14}$ &  39.8$^{+ 20.2}_{- 11.6}$   & 53.8$^{+7.0}_{-5.7}$ &57.2$^{+7.7}_{-6.3}$ & 2.3$^{+0.3}_{-0.3}$ & -12.0$^{  0.2}_{ -0.3}$ & 2130 & $\pm$ & 40  & C\,{\sc iv} & a & --5.58$^{+0.23}_{-0.29}$ & 29.18$^{+0.23}_{-0.29}$ & 0.40\\[5pt] %   05315192-6739413 (AAA)
$[\,$ST92$]\,$ 4--18   & O4 Ifp           & 5.95$^{ 0.19}_{-0.27}$ &     3.91$^{+0.57}_{-0.29}$ &  36.4$^{+149.0}_{- 18.4}$  & 46.2$^{+21.3}_{-18.0}$ &51.8$^{+19.5}_{-19.3}$ & 1.1$^{+2.0}_{-1.1}$ & -12.3$^{  0.8}_{ -0.2}$ & 2320 & $\pm$ & 40 & C\,{\sc iv} & a & --6.20$^{+0.86}_{-0.28}$ & 28.48$^{+0.87}_{-0.37}$ & 0.86 \\[2pt] %  05395070-6924274 (AAA)
N11 ELS 51             & O4.5 Vn          & 5.42$^{ 0.48}_{-0.22}$ &     3.80$^{+0.81}_{-0.33}$ &  21.2$^{+313.8}_{- 13.8}$  & 32.2$^{+11.1}_{9.0}$ &32.8$^{+11.7}_{-9.1}$ & 2.4$^{+1.5}_{-2.4}$ & -13.0$^{  0.6}_{ -2.0}$ & 2960 & $\pm$ & 50 & C\,{\sc iv} & b & --6.77$^{+0.65}_{-2.05}$ & 27.99$^{+0.78}_{-2.06}$ & 0.52\\[2pt] % 04562970-6621388 (AAA)  
VFTS 355               & O4.5 Vz          & 5.43$^{ 0.47}_{-0.11}$ &     3.72$^{+0.71}_{-0.14}$ &  17.7$^{+196.9}_{- 11.0}$  & 38.0$^{+16.3}_{-7.8}$ &38.4$^{+16.0}_{-7.7}$ & 1.7$^{+0.7}_{-1.7}$ & -13.1$^{  0.7}_{ -1.9}$ & 2530 & $\pm$ & 100 & C\,{\sc iv} & b  & --7.02$^{+0.77}_{-1.91}$ & 27.68$^{+0.88}_{-1.91}$ & 0.67\\[2pt]  % 05382913-6857393 (AAA)
Sk --69$^{\circ}$ 212  & O4.5 If          & 6.44$^{ 0.18}_{-0.41}$ &    3.91$^{+0.57}_{-0.67}$ & 113.3$^{+584.6}_{- 70.7}$ & 57.4$^{+37.6}_{-27.7}$ &65.6$^{+37.7}_{-33.4}$ & 1.7$^{+0.8}_{-1.6}$ & -12.3$^{  0.8}_{ -0.8}$ & 2615 & $\pm$ & 30 & C\,{\sc iv} & a & --5.75$^{+0.86}_{-0.82}$ & 29.11$^{+0.87}_{-0.89}$ & 0.80\\ [2pt] % 05360638-6911474 (UAA)
LH~58--496             &  O5 Vz           & 5.27$^{ 0.11}_{-0.09}$ &      3.89$^{+0.57}_{-0.19}$ &  37.3$^{+ 97.2}_{- 12.7}$ & 27.6$^{+2.8}_{-2.2}$ &28.2$^{+2.9}_{-2.4}$ & 4.0$^{+0.6}_{-0.6}$ & (-12.6$^{  0.2}_{ -0.2}$) & 1950 & $\pm$ & 200 & C\,{\sc iv} & c & (--6.57$^{+0.23}_{-0.23}$) & (28.04$^{+0.24}_{-0.23})$ & 0.34\\[5pt] %   05264396-6848420 (AAA)
N11 ELS 38             & O5 III(f)        & 5.74$^{ 0.17}_{-0.19}$ &      3.89$^{+0.57}_{-0.38}$ &  53.6$^{+187.2}_{- 27.8}$ & 43.2$^{+11.0}_{-8.4}$ &44.8$^{+11.2}_{-8.8}$ & 2.1$^{+0.9}_{-1.3}$ & -12.6$^{  0.2}_{ -0.8}$ & 2290 & $\pm$ & 40 & C\,{\sc iv} & a & --6.36$^{+0.25}_{-0.86}$ & 28.37$^{+0.28}_{-0.87}$ & 1.08\\[2pt]  % 04564522-6625107 (AAU)
Sk --67$^{\circ}$ 108  & O5 III(f)        & 6.01$^{ 0.41}_{-0.19}$ &    3.94$^{+0.52}_{-0.38}$ &  89.5$^{+526.2}_{- 56.1}$   & 60.6$^{+26.7}_{-21.6}$ &63.4$^{+30.1}_{-18.8}$ & 1.3$^{+0.9}_{-1.3}$ & -12.6$^{  0.2}_{ -2.4}$ & 2370 & $\pm$ & 40 & C\,{\sc iv} & a & --6.20$^{+0.35}_{-2.40}$ & 28.59$^{+0.51}_{-2.41}$ & 0.37\\[2pt] %   05262645-6737205 (AAA) $[\,$M2002$]\,$ LMC 135697
VFTS 244              & O5 III(n)fpc      & 5.47$^{ 0.08}_{-0.10}$ &    3.54$^{+0.14}_{-0.14}$ &  16.1$^{+  7.9}_{-  4.7}$   & 35.6$^{+3.2}_{-3.3}$ &36.4$^{+3.5}_{-3.5}$ & 2.7$^{+0.6}_{-0.6}$ & -14.9$^{  1.3}_{ -0.1}$ &  2495 & $\pm$ & 50  & C\,{\sc iv} & b & --8.75$^{+1.34}_{-0.11}$ & 25.97$^{+1.34}_{-0.12}$ & 0.95\\ [2pt] % 05380840-6905446 (AAA)
BI 265                 & O5 III(fc)       & 6.34$^{ 0.28}_{-0.25}$ &     (4.12$^{+0.38}_{-0.48}$) & (189.5$^{+544.7}_{-113.1}$)  & 78.4$^{+40.6}_{-28.2}$ &83.4$^{+46.0}_{-25.1}$ & 0.8$^{+1.0}_{-0.8}$ & -12.3$^{  0.8}_{ -0.4}$ & 2520 & $\pm$ & 10 & C\,{\sc iv} &  a & --5.77$^{+0.87}_{-0.39}$ & 29.08$^{+0.90}_{-0.45}$ & 0.81\\[2pt] %   05400462-6939507 (AAA)
LMCe078--1             & O5 Ifpc          & 5.70$^{ 0.15}_{-0.12}$ &      3.70$^{+0.19}_{-0.14}$ &  31.6$^{+ 27.7}_{- 11.1}$  & 47.0$^{+8.3}_{-6.9}$ &48.2$^{+8.6}_{-7.0}$ & 2.1$^{+0.6}_{-1.0}$ & -12.3$^{  0.8}_{ -0.2}$ & 2240 & $\pm$ & 40 & C\,{\sc iv} & a & --6.12$^{+0.86}_{-0.23}$ & 28.59$^{+0.86}_{-0.25}$ &0.69\\[5pt] % 05372968-6914521 (AAA) 13.53 13.35 13.33
PGMW 3120              & O5.5 V((f))      & 6.00$^{ 0.13}_{-0.09}$ &      |(4.36$^{+0.10}_{-0.38}$) & (288.2$^{+137.5}_{-137.8}$) & 65.6$^{+12.2}_{-9.2}$ &69.4$^{+12.4}_{-9.3}$ & 1.8$^{+0.4}_{-0.4}$ & (-12.6$^{  0.2}_{ -0.5}$)  & 2550 & $\pm$ & 60 & C\,{\sc iv} & a & (--6.09$^{+0.24}_{-0.50}$) & (28.75$^{+0.26}_{-0.50}$) & 0.74\\[2pt]   % 04564681-6624467 (AAA)
Sk --70$^{\circ}$ 69  &  O5.5 V((f))      & 5.47$^{ 0.20}_{-0.22}$ &   4.13$^{+0.33}_{-0.52}$ &  39.6$^{+ 78.2}_{- 23.0}$  & 34.6$^{+9.3}_{-7.3}$ &35.0$^{+9.6}_{-7.2}$ & 1.5$^{+1.1}_{-1.5}$ & (-12.6$^{  0.2}_{ -2.4}$) & 2670 & $\pm$ & 100 & C\,{\sc iv} &  c & (--6.53$^{+0.26}_{-2.41}$) & (28.18$^{+0.31}_{-2.41}$) & 0.36\\[2pt] %   05051869-7025498 (AAA) $[\,$M2002$]\,$ LMC 65981
Sk --67$^{\circ}$ 51  & O5.5 III(f)       & 5.95$^{ 0.17}_{-0.09}$ &    (4.36$^{+0.14}_{-0.24}$) & (253.9$^{+185.1}_{-106.2}$) & 63.6$^{+13.2}_{-8.6}$ &66.8$^{+13.7}_{-9.0}$ & 1.7$^{+0.4}_{-0.6}$ & (-12.3$^{  0.8}_{ -0.2}$) & 3010 & $\pm$ & 305 & $\cdots$ &  d & (--5.74$^{+0.86}_{-0.23}$) & (29.16$^{+0.87}_{-0.23}$) & 0.44 & 2\\[2pt] % 05094735-6753577 (AAA)
N11 ELS 48            & O6 Vz((f))        & 5.62$^{ 0.09}_{-0.09}$ &    (4.50$^{+0.00}_{-0.10}$) & (134.3$^{+ 22.9}_{- 33.0}$)  & $46.0^{+5.0}_{-4.2}$ &47.0$^{+5.0}_{-4.4}$ & 1.6$^{+0.5}_{-0.8}$ & -15.0$^{ +2.0}_{ -0.0}$ & 2310 & $\pm$ & 100 & C\,{\sc iv} &  c & --8.91$^{+1.98}_{-0.08}$ & 25.77$^{+1.98}_{-0.10}$ & 0.86\\[2pt] %   04565897-6624381 (EAA) 12.40 12.50 12.42
Sk --71$^{\circ}$ 19  & O6 V((f))         & 5.16$^{ 0.34}_{-0.16}$ &   3.98$^{+0.57}_{-0.38}$ &  21.0$^{+114.9}_{- 12.5}$  & $21.4^{+9.4}_{-4.5}$ &22.4$^{+8.9}_{-5.4}$ & 2.2$^{+0.2}_{-0.2}$ & (-12.9$^{  0.5}_{ -2.1}$) & 1840 & $\pm$ & 50 & C\,{\sc iv} & a & (--7.15$^{+0.55}_{-2.12}$) & (27.36$^{+0.63}_{-2.13}$) & 0.27\\ [5pt]%   05221574-7121393 (AAB)
Sk --65$^{\circ}$ 22  & O6 Iaf            & 6.04$^{ 0.09}_{-0.09}$ &    3.50$^{+0.14}_{-0.14}$ &  69.0$^{+ 33.4}_{- 19.7}$   & 65.0$^{+8.5}_{-8.2}$ &69.6$^{+10.3}_{-8.6}$ & 2.2$^{+0.2}_{-0.2}$ & -11.6$^{  +0.1}_{ -0.3}$ & 1330 & $\pm$ & 30 & C\,{\sc iv} & a & --5.34$^{+0.16}_{-0.29}$ & 29.27$^{+0.17}_{-0.30}$ & 0.42\\[2pt] %  05012306-6552331 (AAA)
Sk --67$^{\circ}$ 111 & O6 Ia(n)fp        & 5.82$^{ 0.16}_{-0.10}$ &     3.52$^{+0.33}_{-0.14}$ &  44.4$^{+ 65.1}_{- 15.3}$   & 49.6$^{+8.7}_{-7.3}$ & 52.0$^{+9.9}_{-7.6}$ & 2.5$^{+0.4}_{-0.5}$ & -12.3$^{ +0.8}_{ -0.2}$ & 1690 & $\pm$ & 30 & C\,{\sc iv} & a & --6.05$^{+0.86}_{-0.23}$ & 28.61$^{+0.86}_{-0.24}$ & 0.48\\ [2pt] %  05264807-6729297 (AAA) ini=52.0+9.9-7.6 age=2.52+0.44-0.51
VFTS 190              & O6.5 Vnn((f))p    & 5.08$^{ 0.15}_{-0.09}$ &      3.54$^{+0.24}_{-0.15}$ &  10.7$^{+ 10.9}_{-  3.6}$ & 25.0$^{+3.5}_{-2.3}$ &25.4$^{+3.4}_{-2.4}$ & 4.0$^{+1.0}_{-2.2}$ & -13.2$^{ +0.6}_{ -1.8}$  & 1915 & $\pm$ & 50 & C\,{\sc iv} & b & --7.36$^{+0.65}_{-1.77}$ & 27.20$^{+0.66}_{-1.77}$ & 0.94 \\[2pt]  % 6X
Sk --66$^{\circ}$ 18  & O6.5 III((f))     & 5.49$^{ 0.15}_{-0.16}$ &     3.70$^{+0.29}_{-0.33}$ &  24.8$^{+ 33.0}_{- 12.0}$ & 35.0$^{+6.1}_{-5.4}$ &35.6$^{+6.5}_{-5.4}$ & 2.6$^{+1.0}_{-1.3}$ & -12.6$^{ +0.2}_{ -0.7}$  & 2190 & $\pm$ & 50 & C\,{\sc iv} & b & --6.49$^{+0.24}_{-0.72}$ & 28.18$^{+0.27}_{-0.73}$ & 0.36\\[2pt] % 04555980-6558297 (AAA) 
N11 ELS 18            & O6.5 II(f)        &  5.71$^{ 0.16}_{-0.17}$ &      3.51$^{+0.14}_{-0.33}$ &  33.4$^{+ 26.6}_{- 16.3}$ & 39.2$^{+8.7}_{-6.3}$ &40.8$^{+9.6}_{-6.9}$ & 2.8$^{+0.8}_{-0.7}$ & -12.6$^{0.2}_{ -2.4}$ & 2120 & $\pm$ & 40 &C\,{\sc iv} &  a & --6.27$^{+0.24}_{-2.40}$ & 28.46$^{+0.27}_{-2.41}$ & 0.75\\[5pt] %   04564104-6624404 (AAA)
Sk --70$^{\circ}$ 115 & O6.5 Ifc          & 5.98$^{ 0.11}_{-0.09}$ & 3.32$^{+0.14}_{-0.14}$ &  52.1$^{+ 28.0}_{- 15.7}$ & 56.8$^{+9.7}_{-6.6}$ &62.4$^{+10.5}_{-7.9}$ & 2.5$^{+0.3}_{-0.3}$ & -12.3$^{ +0.8}_{ -0.2}$ & 1840 & $\pm$ & 50 & C\,{\sc iv} & a & --5.80$^{+0.85}_{-0.23}$ & 28.97$^{+0.85}_{-0.23}$ & 0.75\\[2pt] %   05484964-7003579 (AAA)
N11 ELS 49            & O7 V              & 5.17$^{+0.09}_{-0.13}$  &   3.74$^{+0.19}_{-0.33}$ &  20.9$^{+ 16.4}_{-  9.7}$   & $25.4^{+3.2}_{-2.5}$ &26.0$^{+3.0}_{-2.8}$ & 4.0$^{+0.9}_{-1.8}$ & (--12.9$^{+0.2}_{-2.1}$) &  1990 & $\pm$ & 100  & C\,{\sc iv} & c & (--6.92$^{+0.23}_{-2.12}$) & (27.68$^{+0.24}_{-2.12}$) & 0.39\\[2pt]  % 04562954-6628208 (AAA) [6X]
$[\,$ST92$]\,$ 5--27  & O7 V((f))z        & 5.13$^{ 0.08}_{-0.10}$ &   3.88$^{+0.57}_{-0.14}$ &  16.2$^{+ 40.3}_{-  4.7}$ & 28.4$^{+2.6}_{-3.0}$ &28.6$^{+2.6}_{-2.9}$ & 1.8$^{+1.1}_{-1.6}$ & -15.0$^{ +1.6}_{ -0.0}$ &  2075 & $\pm$ & 50 & C\,{\sc iv} & c & --9.20$^{+1.63}_{-0.08}$ & 25.36$^{+1.63}_{-0.10}$ & 0.57 \\[2pt] %   05391354-6930050 (AAC) -> 6X (AAA)
Sk --68$^{\circ}$ 16  & O7 III(f)         & 5.55$^{ 0.15}_{-0.09}$ &  3.52$^{+0.24}_{-0.14}$ &  30.4$^{+ 30.7}_{- 10.2}$  & 36.2$^{+5.2}_{-3.8}$ &37.6$^{+5.7}_{-4.2}$ & 3.3$^{+0.5}_{-0.5}$ & -12.6$^{ +0.2}_{ -0.3}$ & 2380 & $\pm$ & 20 & C\,{\sc iv} & a & --6.23$^{+0.24}_{-0.29}$ & 28.55$^{+0.27}_{-0.30}$ & 0.21\\[2pt] %   04573778-6824359 (AAA)
Sk --69$^{\circ}$ 104 & O7 III(f)         & 5.80$^{ 0.09}_{-0.08}$ &    3.34$^{+0.14}_{-0.14}$ &  44.6$^{+ 22.1}_{- 12.7}$   & 46.2$^{+5.0}_{-5.4}$ &48.8$^{+6.2}_{-5.5}$ & 3.0$^{+0.3}_{-0.3}$ & -12.6$^{ +0.2}_{ -0.2}$ & 2660 & $\pm$ & 60 & C\,{\sc iv} & a & --5.90$^{+0.23}_{-0.22}$ & 29.01$^{+0.23}_{-0.23}$ & 0.28\\[5pt] %   05185948-6912548 (AAA)
Sk --71$^{\circ}$ 50  & O7 III(f)p        & 5.40$^{ 0.15}_{-0.15}$ &   3.39$^{+0.29}_{-0.33}$ &  15.9$^{+ 20.8}_{-  7.7}$ & 29.6$^{+4.7}_{-4.1}$ &30.2$^{+5.1}_{-4.3}$ & 3.7$^{+1.0}_{-1.0}$ & -12.6$^{ +0.2}_{ -1.0}$ & 1810 & $\pm$ & 40 & C\,{\sc iv} & a & --6.53$^{+0.24}_{-0.99}$ & 28.09$^{+0.27}_{-1.00}$ & 0.49\\[2pt]  % 05404319-7129006 (AAA)
Sk --69$^{\circ}$ 50  & O7 I(n)(f)p       & 5.44$^{ 0.26}_{-0.09}$ &     3.36$^{+0.81}_{-0.19}$ &  16.3$^{+123.8}_{-  7.5}$  & 35.0$^{+7.4}_{-5.0}$ &35.8$^{+7.8}_{-5.0}$ &3.0$^{+0.9}_{-1.3}$ & -12.6$^{ +0.5}_{ -0.4}$  & 1700 & $\pm$ & 30 & C\,{\sc iv} & a & --6.53$^{+0.53}_{-0.36}$ & 28.07$^{+0.57}_{-0.37}$ & 0.47\\[2pt]
% 04571508-6920199 (AAU)  $[\,$M2002$]\,$ LMC 33053
N11 ELS 32            & O7.5 III(f)       & 5.45$^{+0.15}_{-0.07}$ &  3.52$^{+0.29}_{-0.29}$ &  23.8$^{+ 30.1}_{- 10.6}$  & 33.6$^{+4.8}_{-3.0}$ &34.8$^{+4.9}_{-3.3}$ & 3.4$^{+0.6}_{-0.7}$ & -12.9$^{ +0.4}_{ -0.3}$ & 2115 & $\pm$ & 5 & C\,{\sc iv} &  a & --6.67$^{+0.44}_{-0.29}$ & 28.03$^{+0.46}_{-0.30}$ & 0.77\\[2pt]  % 04565447-6624157 (AAA)
BI 173                & O7.5 III((f))p    & 5.55$^{ 0.17}_{-0.09}$ &   3.35$^{+0.52}_{-0.14}$ &  25.9$^{+ 71.7}_{-  9.2}$  & 35.2$^{+5.7}_{-3.8}$ &36.8$^{+6.2}_{-4.3}$ & 3.5$^{+0.5}_{-0.6}$ & -13.0$^{ +0.6}_{ -2.0}$ & 2560 & $\pm$ & 80 & C\,{\sc iv} & a & --6.53$^{+0.65}_{-1.98}$ & 28.30$^{+0.66}_{-1.98}$ & 0.54\\[2pt]  % 05270993-6907563 (AAA) $[\,$M2002$]\,$ LMC 137610
Sk --66$^{\circ}$ 152 & O7.5 Ifp          & 5.79$^{ 0.11}_{-0.09}$ &   3.52$^{+0.14}_{-0.14}$ &  52.5$^{+ 28.2}_{- 15.8}$  & 46.0$^{+6.2}_{-5.7}$ &48.6$^{+7.2}_{-6.0}$ & 2.9$^{+0.3}_{-0.3}$ & -12.3$^{ +0.8}_{ -0.2}$ & 1790 & $\pm$ & 15 & C\,{\sc iv} &  a & --5.96$^{+0.85}_{-0.23}$ & 28.75$^{+0.85}_{-0.23}$ & 0.51\\[5pt]  % 05341873-6608422 (AAA)
N11 ELS 13            & O8 Vz             & 5.72$^{ 0.11}_{-0.09}$ &   3.89$^{+0.57}_{-0.19}$ & 105.6$^{+276.3}_{- 36.1}$   & 42.2$^{+5.7}_{-4.4}$ &44.6$^{+6.3}_{-5.0}$ & 3.0$^{+0.4}_{-0.3}$ & -12.9$^{ +0.2}_{ -0.3}$ & 2260 & $\pm$ & 30 & C\,{\sc iv} & a & --6.42$^{+0.23}_{-0.29}$ & 28.38$^{+0.24}_{-0.30}$ & 0.68\\[2pt] %   04570086-6624250 (AAA)
Sk --67$^{\circ}$ 101 & O8 II(f)          & 5.75$^{ 0.11}_{-0.09}$ &   3.71$^{+0.14}_{-0.14}$ &  74.6$^{+ 40.1}_{- 22.4}$ & 43.8$^{+5.9}_{-5.1}$ &46.2$^{+6.7}_{-5.4}$ & 3.0$^{+0.4}_{-0.3}$ & (-12.6$^{ +0.2}_{ -0.2}$)  & 2350 & $\pm$ & 60 & C\,{\sc iv} & a & (--6.09$^{+0.23}_{-0.23}$) & (28.73$^{+0.24}_{-0.23}$) & 0.50\\[2pt]  %05255624-6730287 (AAA)
Sk --67$^{\circ}$ 106 & O8 II((f))        & 5.95$^{ 0.09}_{-0.09}$ &   3.50$^{+0.14}_{-0.14}$ &  92.6$^{+ 47.6}_{- 27.3}$  & 53.0$^{+8.4}_{-5.9}$ & 58.6$^{+8.7}_{-7.5}$ & 2.7$^{+0.4}_{-0.3}$ & -12.6$^{ +0.2}_{ -0.2}$ & 1930 & $\pm$ & 30 & C\,{\sc iv} & a & --6.00$^{+0.23}_{-0.23}$ & 28.81$^{+0.23}_{-0.23}$ & 0.47\\[2pt] %  05261521-6729598 (AAA)
Sk --67$^{\circ}$ 191 & O8 III((f))       & 5.46$^{ 0.11}_{-0.15}$ &    3.71$^{+0.19}_{-0.52}$ &  38.6$^{+ 30.4}_{- 21.0}$ & 30.2$^{+4.5}_{-3.7}$ & 31.0$^{+4.9}_{-4.1}$ & 3.7$^{+0.7}_{-0.6}$ & (-12.6$^{ +0.2}_{ -2.4}$) & 2340 & $\pm$ & 20 & C\,{\sc iv} & a & (--6.31$^{+0.23}_{-2.40}$) & (28.44$^{+0.24}_{-2.41}$) & 0.56\\[2pt] %   05333402-6730197 (AAA) $[\,$M2002$]\,$ LMC  157773
Sk --67$^{\circ}$ 168 & O8 I(f)p          & 5.72$^{ 0.16}_{-0.10}$ &    3.14$^{+0.33}_{-0.19}$ &  28.5$^{+ 42.6}_{- 10.9}$  & 41.0$^{+6.8}_{-5.4}$ &43.0$^{+8.2}_{-5.5}$ & 3.2$^{+0.5}_{-0.4}$ & -12.3$^{ +0.8}_{ -0.2}$  & 1780 & $\pm$ & 20 & C\,{\sc iv} & a & --5.88$^{+0.86}_{-0.23}$ & 28.86$^{+0.87}_{-0.23}$ & 0.26\\ [5pt] % 05315211-6734206 (AAA)
PGMW 1363             & O8-8.5 Ifp        & 5.57$^{ 0.08}_{-0.08}$ &   3.17$^{+0.14}_{-0.19}$ &  27.4$^{+ 13.1}_{-  8.9}$ & 34.2$^{+2.9}_{-3.3}$ &35.4$^{+3.8}_{-3.2}$ & 4.1$^{+0.4}_{-0.3}$ & -12.3$^{ +0.8}_{ -0.2}$ & 1470 & $\pm$ & 40 & C\,{\sc iv} & a & --6.03$^{+0.85}_{-0.23}$ & 28.61$^{+0.85}_{-0.23}$ & 0.63\\[2pt]  % 04564529-6629369 (AAA)  LH9-34
Sk --67$^{\circ}$ 107 & O8.5 II           & 5.58$^{ 0.08}_{-0.10}$ &   3.32$^{+0.15}_{-0.14}$ &  31.0$^{+ 15.5}_{-  9.0}$ & 34.2$^{+3.6}_{-3.5}$ &35.8$^{+4.1}_{-3.9}$ & 3.9$^{+0.4}_{-0.3}$ & -12.6$^{ +0.2}_{ -0.2}$ & 1810 & $\pm$ & 30 & C\,{\sc iv} & a & --6.26$^{+0.23}_{-0.23}$ & 28.45$^{+0.23}_{-0.24}$ & 0.44\\ [2pt] %   05262067-6729556 (AAA) $[\,$M2002$]\,$ LMC 135476
% BI 272                & O9 II             & 5.46$^{ 0.18}_{-0.14}$ &    3.89$^{+0.62}_{-0.29}$ &  57.5$^{+219.2}_{- 26.8}$ & 31.8$^{+6.0}_{-4.2}$ &32.8$^{+6.2}_{-4.8}$ & 3.4$^{+0.9}_{-0.9}$ & -12.9$^{ +0.5}_{ -2.1}$  & 290 & $\pm$ & 20  & C\,{\sc iv} & a & --7.96$^{+0.51}_{-2.12}$ & 25.88$^{+0.53}_{-2.12}$ \\[2pt] %   05442311-6714291 (AAA)
Sk --66$^{\circ}$ 171 & O9 Ia             & 5.66$^{ 0.08}_{-0.08}$ &    3.14$^{+0.14}_{-0.19}$ &  32.4$^{+ 15.4}_{- 10.5}$ & 37.2$^{+4.0}_{-3.1}$ &39.6$^{+4.3}_{-3.9}$ & 3.7$^{+0.4}_{-0.2}$ & -12.3$^{ +0.8}_{ -0.2}$ & 1400 & $\pm$ & 35 & C\,{\sc iv} & a & --5.99$^{+0.85}_{-0.23}$ & 28.65$^{+0.85}_{-0.23}$ & 0.38\\ [2pt] % 05370241-6638371 (AAA)
Sk --68$^{\circ}$ 155 & O9 Ia             & 5.70$^{ 0.08}_{-0.08}$ &   3.14$^{+0.14}_{-0.19}$ &  35.0$^{+ 16.6}_{- 11.4}$ & 39.4$^{+3.8}_{-3.9}$ &41.6$^{+4.7}_{-4.1}$ & 3.6$^{+0.4}_{-0.3}$ & -12.6$^{ +0.2}_{ -0.2}$ & 1530 & $\pm$ & 0  & C\,{\sc iv} & a & --6.19$^{+0.23}_{-0.23}$ & 28.50$^{+0.23}_{-0.23}$ & 1.02\\ [5pt] %   05425492-6856544 (AAA) $[\,$M2002$]\,$ LMC 178408
Sk --69$^{\circ}$ 178  & O9.2 II          & 5.28$^{ 0.22}_{-0.14}$ &  3.33$^{+0.14}_{-0.29}$ &  20.8$^{+ 20.0}_{- 10.2}$ & 25.6$^{+4.3}_{-3.8}$ &25.6$^{+5.1}_{-3.6}$ & 4.8$^{+1.1}_{-1.1}$ & -12.9$^{ +0.2}_{ -2.1}$ & 1865 & $\pm$ & 50 & C\,{\sc iv} & b & --6.66$^{+0.27}_{-2.12}$ & 28.02$^{+0.33}_{-2.12}$ & 0.42\\ [2pt] % 05315394-6933303 (AAA)
BI 128                 & O9.5 III         & 5.16$^{ 0.09}_{-0.08}$ &    3.69$^{+0.14}_{-0.14}$ &  22.8$^{+ 11.3}_{-  6.5}$ & 24.4$^{+1.9}_{-1.7}$ &24.8$^{+2.0}_{-1.8}$ & 4.8$^{+0.5}_{-0.5}$ & -13.4$^{ +0.4}_{ -1.6}$ &  2180 & $\pm$ & 305 & $\cdots$ & d & --7.29$^{+0.43}_{-1.63}$ & 27.37$^{+0.43}_{-1.63}$ & 0.34 & 2\\ [2pt]%   05181977-6549145 (AAA)
Sk --71$^{\circ}$ 41   & O9.5 Ib          & 5.60$^{ 0.08}_{-0.08}$ &    3.31$^{+0.14}_{-0.14}$ &  41.2$^{+ 19.9}_{- 11.7}$ & 34.8$^{+3.6}_{-2.9}$ &36.8$^{+3.8}_{-3.5}$ & 4.1$^{+0.3}_{-0.4}$ & -12.6$^{ +0.2}_{ -0.2}$ & 1660 & $\pm$ & 40 & C\,{\sc iv} & a & --6.22$^{+0.23}_{-0.23}$ & 28.49$^{+0.23}_{-0.23}$ & 0.76\\ [2pt] % 05304017-7105369 (AAA)
Sk --66$^{\circ}$ 17   & O9.5 Iab         & 5.47$^{ 0.17}_{-0.08}$ &   3.32$^{+0.34}_{-0.14}$ &  30.9$^{+ 47.3}_{- 10.8}$   &  31.2$^{+4.7}_{-3.0}$ &32.4$^{+5.3}_{-3.3}$ & 4.1$^{+0.6}_{-0.5}$ & (-12.6$^{ +0.2}_{ -0.4}$) & 1715 & $\pm$ & 100 & C\,{\sc iv} & c & (--6.29$^{+0.25}_{-0.43}$) & (28.39$^{+0.29}_{-0.43}$) & 0.52\\[2pt]    % 04555551-6628204 (AAA)  
Sk --69$^{\circ}$ 279  & ON9.5 Ia+       & (2.37$^{ 0.07}_{-0.10}$) &   (3.41$^{+0.14}_{-0.11}$) &  (0.5$^{+  0.2}_{-  0.1}$) & $\cdots$ & $\cdots$ & $\cdots$ & (-12.0$^{ +0.2}_{ -0.3}$) &  620 & $\pm$ & 10 & C\,{\sc iv} & a & (--7.75$^{+0.22}_{-0.30}$) & (26.02$^{+0.22}_{-0.30}$) & 0.18\\ [5pt] %  05414467-6935150 (AAA)
N11 ELS 46             & O9.7 III        & 5.27$^{ 0.09}_{-0.08}$ &      (4.50$^{+0.00}_{-0.24}$) & (152.5$^{+ 23.0}_{- 55.0}$) & 28.0$^{+2.1}_{-2.2}$ &28.4$^{+2.5}_{-2.2}$ & 4.0$^{+0.4}_{-0.5}$ & -13.6$^{ +0.6}_{ -1.4}$ &  1030 & $\pm$ & 100 & C\,{\sc iv} & c & --7.98$^{+0.57}_{-1.41}$ & 26.36$^{+0.57}_{-1.41}$ & 0.56\\ [2pt]% 04564462-6634208 (AAA) 
Sk --70$^{\circ}$ 13   & O9.7 Iab         & 5.61$^{ 0.17}_{-0.08}$ &  3.33$^{+0.33}_{-0.14}$ &  43.5$^{+ 66.5}_{- 15.3}$  & 35.8$^{+6.3}_{-3.4}$ &38.0$^{+6.7}_{-4.3}$ & 3.7$^{+0.5}_{-0.5}$ & -12.6$^{ +0.2}_{ -0.2}$ & 1120 & $\pm$ & 5 & C\,{\sc iv} & a & --6.46$^{+0.25}_{-0.23}$ & 28.07$^{+0.29}_{-0.23}$ & 0.26\\ [2pt]% 04540115-6959475 (AAA)  $[\,$M2002$]\,$ LMC 19062
Sk --68$^{\circ}$ 135  & ON9.7 Ia$^{+}$ & (5.09$^{ 0.08}_{-0.10}$) &    (2.38$^{+0.26}_{-0.15}$) &   (4.7$^{+  4.1}_{-  1.4}$) & $\cdots$ & $\cdots$ & $\cdots$ & (-12.0$^{  0.2}_{ -0.3}$) & 970 & $\pm$ & 30 & C\,{\sc iv} & a & (--5.94$^{+0.23}_{-0.30}$) & (28.53$^{+0.23}_{-0.31}$) & 0.48\\ [2pt] % 05374913-6855016 (AAA)
N11 ELS 33             & B0 III-II(n)     & 5.16$^{ 0.12}_{-0.37}$ &   3.55$^{+0.29}_{-0.67}$ &  26.3$^{+ 52.1}_{- 16.1}$ & 16.2$^{+3.7}_{-3.8}$ &15.6$^{+4.4}_{-3.2}$ & 6.6$^{+3.8}_{-1.8}$ & -13.0$^{  0.3}_{ -2.0}$ & 1260 & $\pm$ & 10 & C\,{\sc iv} & a & --7.07$^{+0.30}_{-2.06}$ & 27.40$^{+0.31}_{-2.08}$ & 0.47 \\[2pt] % 04561102-6628242 (AAA)  
Sk --71$^{\circ}$ 8    & B0 II:           & 5.06$^{ 0.10}_{-0.08}$ & 2.90$^{+0.21}_{-0.14}$ &  12.0$^{+  8.3}_{-  3.4}$ & 19.8$^{+1.3}_{-1.9}$ &19.6$^{+1.9}_{-1.4}$ & 7.8$^{+0.9}_{-0.7}$ & -15.0$^{ +1.3}_{ -0.0}$ &  215 & $\pm$ & 30 & C\,{\sc iv} & c & --10.04$^{+1.34}_{-0.07}$ & 23.74$^{+1.34}_{-0.07}$ & 0.44\\ [5pt]%   05072325-7111539 (AAA)
Sk --67$^{\circ}$~5    & B0 Ib            & 5.96$^{ 0.09}_{-0.15}$ &    3.12$^{+0.14}_{-0.33}$ &  95.2$^{+ 58.7}_{- 43.8}$  &  47.4$^{+8.3}_{-8.4}$ &51.8$^{+10.3}_{-9.4}$ & 3.3$^{+0.4}_{-0.5}$ & -12.6$^{  0.2}_{ -0.5}$ & 1320 & $\pm$ & 40 & C\,{\sc iv} & a & --5.95$^{+0.23}_{-0.51}$ & 28.80$^{+0.23}_{-0.52}$ & 0.49\\[2pt] %  04501891-6739380 (AAA)
Sk --67$^{\circ}$ 261  & B0 Ib            & 5.56$^{ 0.09}_{-0.11}$ &    3.32$^{+0.14}_{-0.14}$ &  48.2$^{+ 25.2}_{- 14.5}$  &  31.2$^{+4.7}_{-2.7}$ &33.4$^{+4.4}_{-3.9}$ & 4.3$^{+0.7}_{-0.3}$ & (-12.6$^{  0.2}_{ -0.2}$) & 1280 & $\pm$ & 50 & C\,{\sc iv} & a & (--6.34$^{+0.23}_{-0.23}$) & (28.26$^{+0.23}_{-0.24}$) & 0.36\\ [2pt] %  05451524-6710181 (AAA)
Sk --68$^{\circ}$ 52   & B0 Ia            & 5.86$^{ 0.09}_{-0.09}$ &  2.88$^{+0.19}_{-0.14}$ &  54.9$^{+ 36.2}_{- 16.3}$ & 45.6$^{+5.8}_{-5.4}$ &49.4$^{+6.6}_{-6.3}$ & 3.4$^{+0.4}_{-0.3}$ & -12.6$^{  0.2}_{ -0.2}$ & 1170 & $\pm$ & 20 & C\,{\sc iv} & a & --6.03$^{+0.23}_{-0.23}$ & 28.66$^{+0.23}_{-0.23}$ & 0.81\\ [2pt] %   05072041-6832085 (AAA)
Sk --70$^{\circ}$ 79   & B0.2 Ib          & 5.40$^{ 0.10}_{-0.08}$ &  2.74$^{+0.14}_{-0.14}$ &  18.1$^{+  9.1}_{-  5.2}$ & 26.8$^{+2.4}_{-2.4}$ &27.6$^{+2.9}_{-2.4}$ & 5.7$^{+0.5}_{-0.5}$ & -12.9$^{  0.5}_{ -0.2}$ & 1300 & $\pm$ & 40 & C\,{\sc iv} & a & --6.50$^{+0.50}_{-0.22}$ & 28.16$^{+0.50}_{-0.22}$ & 0.80\\ [2pt] %  05063726--7029241 (AAA) $[\,$M2002$]\,$ LMC 69992
Sk --67$^{\circ}$ 216  & B0.5 Ib          & 5.45$^{ 0.14}_{-0.11}$ &  3.51$^{+0.29}_{-0.14}$ &  57.5$^{+ 68.4}_{- 19.3}$ &  29.4$^{+3.6}_{-3.9}$ &29.8$^{+4.7}_{-3.6}$ & 4.7$^{+0.6}_{-0.6}$ & -12.9$^{  0.4}_{ -0.3}$ & 1260 & $\pm$ & 100 & C\,{\sc iv} & c & --6.72$^{+0.44}_{-0.30}$ & 27.85$^{+0.45}_{-0.30}$ & 0.50\\[5pt]  % 05354360-6659505 (AAA)
Sk --68$^{\circ}$ 41   & B0.5 Ia          & 5.67$^{ 0.09}_{-0.09}$ &   3.12$^{+0.14}_{-0.19}$ &  62.0$^{+ 32.0}_{- 20.9}$ & 35.8$^{+5.3}_{-5.4}$ &38.0$^{+4.9}_{-4.3}$ & 4.1$^{+0.5}_{-0.3}$ & -12.6$^{  0.2}_{ -0.2}$ & 1165 & $\pm$ & 20 & C\,{\sc iv} &  a & --6.17$^{+0.23}_{-0.23}$ & 28.48$^{+0.23}_{-0.23}$ & 0.56\\ [2pt] % 05052711-6810026 (AAA)
Sk --68$^{\circ}$ 140  & B0.7 Ia          & 5.56$^{ 0.10}_{-0.14}$ &    2.71$^{+0.21}_{-0.29}$ &  24.2$^{+ 19.4}_{- 10.4}$  & 29.0$^{+4.7}_{-3.0}$ &30.8$^{+5.0}_{-3.9}$ & 5.1$^{+0.7}_{-0.7}$ & -12.6$^{  0.2}_{ -0.5}$ & 1150 & $\pm$ & 0 & C\,{\sc iv} &  a & --6.18$^{+0.23}_{-0.51}$ & 28.46$^{+0.23}_{-0.52}$ & 1.24\\ [2pt] %  05385718-6856530 (AAA)
Sk --65$^{\circ}$ 2    & B1 Ib            & 5.10$^{ 0.17}_{-0.22}$ &   2.72$^{+0.35}_{-0.29}$ &  10.4$^{+ 20.4}_{-  5.1}$  & 16.0$^{+4.6}_{-1.8}$ &16.6$^{+4.4}_{-2.4}$ & 7.9$^{+2.9}_{-1.2}$ & -14.4$^{  1.7}_{ -0.6}$ &  1060 & $\pm$ & 50 & C\,{\sc iv} & b & --8.28$^{+1.70}_{-0.66}$ & 26.23$^{+1.71}_{-0.68}$ & 0.23 \\ [2pt] % 04565150-6531084 (AAA)  
Sk --67$^{\circ}$ 14   & B1 Iab           & 5.60$^{ 0.08}_{-0.10}$ &  2.51$^{+0.15}_{-0.14}$ &  20.6$^{+ 11.4}_{-  6.2}$  & 33.6$^{+3.9}_{-3.1}$ &33.6$^{+3.9}_{-3.1}$ & 4.8$^{+0.5}_{-0.4}$ & -12.6$^{  0.2}_{ -0.2}$ & 900 & $\pm$ & 10 & C\,{\sc iv} & a & --6.24$^{+0.23}_{-0.23}$ & 28.32$^{+0.23}_{-0.24}$ & 0.33\\ [2pt]% 04543188-6715246 (AAA)  
Sk --69$^{\circ}$ 140  & B1 Ib            & 5.29$^{ 0.10}_{-0.27}$ &  2.90$^{+0.20}_{-0.52}$ &  20.0$^{+ 22.9}_{- 11.3}$ & 16.0$^{+7.2}_{-1.2}$ &18.0$^{+5.8}_{-3.2}$ & 7.4$^{+2.3}_{-1.7}$ & -12.9$^{  0.2}_{ -2.1}$  & 1130 & $\pm$ & 10 & C\,{\sc iv} & a & --6.67$^{+0.23}_{-2.13}$ & 27.89$^{+0.23}_{-2.14}$ & 0.44\\[5pt]  % 05273940-6912418 (AAA) $[\,$M2002$]\,$ LMC 139017
Sk --69$^{\circ}$ 43   & B1 Iab           & 5.62$^{ 0.10}_{-0.23}$ &   2.71$^{+0.16}_{-0.33}$ &  27.7$^{+ 23.8}_{- 13.5}$ & 29.0$^{5.8}_{-5.4}$ &30.0$^{+7.0}_{-6.0}$ & 5.0$^{+1.2}_{-0.7}$ & -12.6$^{  0.2}_{ -0.2}$ & 830 & $\pm$ & 15  & C\,{\sc iv} & a & --6.34$^{+0.23}_{-0.27}$ & 28.17$^{+0.24}_{-0.33}$ & 0.60\\[2pt]  % 04561044-6915383 (AAA)  
Sk --66$^{\circ}$ 35   & BC1 Iab          & 5.66$^{ 0.22}_{-0.20}$ & 2.52$^{+0.48}_{-0.29}$ &  29.6$^{+ 93.6}_{- 15.0}$ & 32.0$^{+6.6}_{-6.7}$ &33.2$^{+8.6}_{-7.2}$ & 4.6$^{+1.0}_{-0.8}$ & (-12.6$^{  0.3}_{ -0.4}$) & 810 & $\pm$ & 50  & C\,{\sc iv} & a & (--6.20$^{+0.33}_{-0.38}$) & (28.36$^{+0.38}_{-0.42}$) & 0.59 \\[2pt] 
Sk --70$^{\circ}$ 16   & B1.5 II          & 4.93$^{ 0.06}_{-0.14}$ &   2.71$^{+0.16}_{-0.24}$ &  10.5$^{+  6.0}_{-  4.1}$ & 13.8$^{+1.0}_{-1.1}$ &14.0$^{+1.1}_{-1.0}$ & 13.1$^{+1.9}_{-1.2}$ & -14.2$^{  1.1}_{ -0.8}$ &  1010 & $\pm$ & 10 & C\,{\sc iv} & a & --8.15$^{+1.06}_{-0.78}$ & 26.34$^{+1.06}_{-0.79}$ & 0.36\\ [2pt]% 04545734-7002281 (AAA)  $[\,$M2002$]\,$ LMC 22715
Sk --67$^{\circ}$~2    & B1.5 Ia$^{+}$    & 5.96$^{ 0.06}_{-0.09}$ &   2.51$^{+0.15}_{-0.14}$ &  57.0$^{+ 29.1}_{- 16.8}$   & 48.0$^{+5.6}_{-5.3}$ & 54.8$^{+6.5}_{-6.6}$ & 3.4$^{+0.3}_{-0.4}$ & -12.3$^{  0.8}_{ -0.2}$ & 480 & $\pm$ & 20  & C\,{\sc iv} & a & --6.03$^{+0.85}_{-0.23}$ & 28.37$^{+0.85}_{-0.24}$ & 0.99\\ [2pt] % 04470444-6706530 (AAA)
Sk --69$^{\circ}$ 52   & B2 Ia            & 5.58$^{ 0.26}_{-0.11}$ &   2.33$^{+0.39}_{-0.48}$ &  19.7$^{+ 48.3}_{- 11.3}$  & 33.2$^{+5.6}_{-5.2}$ &34.0$^{+8.1}_{-4.8}$ &4.6$^{+0.7}_{-1.8}$ & -12.9$^{  0.3}_{ -0.3}$ & 420 & $\pm$ & 10 &  C\,{\sc iv} & a & --6.89$^{+0.34}_{-0.30}$ & 27.38$^{+0.40}_{-0.31}$ & 0.53\\[5pt]   % 04574889-6952223 (AAA)
Sk --68$^{\circ}$ 26   & BC2 Ia           & 5.64$^{ 0.09}_{-0.14}$ &  2.32$^{+0.16}_{-0.33}$ &  29.1$^{+ 18.7}_{- 13.3}$ & 35.0$^{+2.7}_{-1.7}$ &38.2$^{+3.5}_{-1.9}$ & 4.5$^{+0.2}_{-0.3}$ & -13.2$^{  0.4}_{ -0.2}$ & 390 & $\pm$ & 0   & C\,{\sc iv} & a & --7.17$^{+0.36}_{-0.24}$ & 27.12$^{+0.37}_{-0.27}$ & 1.02\\[2pt] %  05013223-6810430 (AAA)
Sk --70$^{\circ}$ 50   & B3 Ia            & 5.46$^{ 0.16}_{-0.17}$ &  2.13$^{+0.32}_{-0.57}$ &  24.9$^{+ 39.6}_{- 14.4}$ & [29$^{+6}_{-5}$] & [29$^{+6}_{-5}$] & [7$^{+1}_{-1}$] & -13.2$^{  0.3}_{ -0.5}$ & 440 & $\pm$ & 50  &  Si\,{\sc iv} & c & --6.99$^{+0.31}_{-0.51}$ & 27.38$^{+0.34}_{-0.53}$ & 0.40\\[2pt] %   05034588-7011574 (AAA) mass=28.3+6.2-5.0 age=7.0+1.4-1.1
Sk --67$^{\circ}$ 78   & B3 Ia            & 5.45$^{ 0.09}_{-0.13}$ &  2.32$^{+0.18}_{-0.33}$ &  30.7$^{+ 22.2}_{- 13.9}$  & [28$^{+3}_{-4}$] & [28$^{+3}_{-4}$] & [7$^{+1}_{-1}$] & -12.9$^{  0.2}_{ -0.5}$ & 430 & $\pm$ & 50 & Si\,{\sc iv} &   c & --6.72$^{+0.23}_{-0.51}$ & 27.62$^{+0.24}_{-0.52}$ & 0.27\\[2pt] % 05201908-6718056 (AAA) mass=28.0+2.9-3.9 age=7.0+1.1-0.6
Sk --68$^{\circ}$ 8    & B5 Ia$^{+}$      & 5.23$^{ 0.13}_{-0.10}$ &    (1.53$^{+0.50}_{-0.03}$) &   (7.0$^{+ 17.4}_{-  1.7}$ ) & [23$^{+3}_{-3}$] & [23$^{+3}_{-3}$] & [9$^{+1}_{-1}$] & -12.9$^{  0.2}_{ -0.4}$ & 300 & $\pm$ & 0  & C\,{\sc iv} & a & --6.85$^{+0.24}_{-0.37}$ & 27.36$^{+0.27}_{-0.37}$ & 0.25\\[2pt]  % 04534328-6842532 (AAA) mass_init=22.1+3.0-2.2 age=8.9+0.9-1.2 mass_current=21.6+3.0-2.2
NGC2004 ELS 3          & B5 Ia            & 5.28$^{ 0.15}_{-0.15}$ &    2.50$^{+0.34}_{-0.33}$ &  24.6$^{+ 38.8}_{- 11.8}$ &  [24$^{+4}_{-4}$] & [24$^{+4}_{-4}$] & [8$^{+2}_{-1}$] & -13.2$^{  0.3}_{ -0.4}$  & 440 & $\pm$ & 10 & C\,{\sc iv} & a & --7.27$^{+0.31}_{-0.44}$ & 27.00$^{+0.33}_{-0.46}$ & 0.48\\[5pt] % 05304040-6716089 (AAA) 37.2$^{+4.4}_{-19.6}$ mass=23.2+4.1-3.2 age=8.4+1.4-1.2
Sk --66$^{\circ}$ 50   & B7 Ia$^{+}$      & 5.33$^{ 0.07}_{-0.07}$ & (1.53$^{+0.38}_{-0.03}$) &  (11.1$^{+ 14.2}_{-  1.5}$) & [25$^{+2}_{-2}$] & [25$^{+2}_{-1}$] & [8$^{+0}_{-1}$] & -12.9$^{  0.2}_{ -0.2}$ & 415 & $\pm$ & 50 & Si\,{\sc iv} &  c & --6.49$^{+0.22}_{-0.22}$ & 27.92$^{+0.22}_{-0.22}$ & 0.39\\ [2pt] %   05030882-6657348 (AAA) mass=24.4+2.0-1.6 age=8.0+0.6-0.6
Sk --67$^{\circ}$ 195 & B8 Ib             & 4.55$^{ 0.08}_{-0.08}$ & (1.90$^{+0.38}_{-0.14}$) &   (5.7$^{+  7.3}_{-  1.5}$) & [12$^{+1}_{-1}$] & [12$^{+1}_{-1}$] & [19$^{+2}_{-2}$] & -13.4$^{+0.4}_{-0.3}$ &  400  & $\pm$ & 50 & Si\,{\sc iv} &  c & --7.58$^{+0.36}_{-0.29}$ & 26.65$^{+0.36}_{-0.29}$ & 0.37\\ [2pt] % 05335193-6708020 (AAA) $[\,$M2002$]\,$ LMC  158636 mass=12.0+0.8-0.8 age=19+2.7-0.8
Sk --67$^{\circ}$ 207  & B9 Ia            & 5.44$^{ 0.08}_{-0.08}$ &  1.50$^{+0.14}_{-0.00}$ &  22.5$^{+ 10.2}_{-  2.5}$  &  [28$^{+3}_{-2}$]& [28$^{+3}_{-2}$] & [7$^{+1}_{-1}$]& -12.9$^{  0.2}_{ -0.3}$ & 350 & $\pm$ & 50 & Si\,{\sc iv} &  c & --6.35$^{+0.22}_{-0.29}$ & 28.07$^{+0.23}_{-0.29}$ & 0.44\\[2pt] %   05345546-6721069 (AAA) mass=27.7+2.6-2.7 age=7.1+0.7-0.6
\hline
%\begin{flushleft}
%\caption{
\end{longtable}
\begin{longtable}{
l@{\hspace{1mm}}
l@{\hspace{1mm}}
r@{\hspace{3mm}}
l@{\hspace{1mm}}
l@{\hspace{1mm}}
r}
\caption{SMC XShootU stars excluded from analysis (binarity, OeBe star, or a Wolf-Rayet star), sorted by (new) spectral type.} 
\label{table:SMC} \\
\hline\hline
Target, Alias & Sp Type (lit) & Ref & Sp Type (new) & Note & Ref \\ 
% Target                                                & SpT          & Ref.  &. U    &  B         & V        & Ref & J       & H        & Ks.    &  Ref & B-V_0 & E(B-V) & Ref & M_V & Binary & Ref \\
\hline
AzV 255,  Sk~90$^{a}$                          & O8 V & MLD95 & O(n)e & Oe & This work \\ [1pt] % Massey95, Ardeberg77, 01004207-7131122 (A[6X],AAMartins06 Y=13.60
NGC346 ELS 7 = MPG 324 = W6 & O4 V((f))   & WLH95 & O3 V((f$^{*}$c))z + ? &SB2? & This work\\ [1pt]  % Walborn95, Massey02, 00585738-7210336 (AAA) [6X], Bouret13 Y=14.42
Sk 183     &	O3 V((f$^{*}$))z    & RHO19 & O3 V((f$^{*}$))z + OB & SB2? & This work\\ [1pt] % Ramachandran19, 01292455-7333163 (AAA)  Y=14.30 $[\,$M2002$]\,$ SMC 83235
AzV 476 &	O4 IV--II((f))p+O9.5:& POH22 & O3.5 III((f$^{*}$c)) + ? & EB, SB2 &PGS13, POH22 \\ [1pt] % Pauli22, Massey02, 01134244-7317294 (AAA), Pawlak13, Pauli22 Y=13.69 $[\,$M2002$]\,$ SMC 74608
2dFS 2553 & O6.5 III((f))e   & LOS16 & O4 III(f) + B &  SB2 & RSP24 \\ [1pt] % Lamb16 01092193-7315419 (AAA [6X]) Y=15.30 $[\,$M2002$]\,$ SMC 69460; Rama O4 III(f) + B0-1 Ve
NGC346 MPG 435 = W1  &	O4 If+O5-6 &	DEH19 & O4 If(n)p + ? & SB2 & Nie02, DEH19 \\ [1pt] % Dufton19, Heydari-Malayeri91, 00590446-7210248 (AAA), Martins06, Niemela02   Y=12.90
AzV 61, Sk~32, 2dFS 748             & O6 III((f))e            & LOS16 & O5.5 III((f))e & Oe & MZM09, This work \\ [1pt] %Lamb16, Massey02, 005000187-7211265 (AAA), Martins06  Y=13.99
AzV 440     & O8 V          & MPP05 & O6.5 V(n) + O9.5: V & SB2? & This work \\  [1pt] % Massey05, Massey02 01085600-7152468 (AAA [6X]) Y=15.02 $[\,$M2002$]\,$ SMC 68756
AzV 251, BLOeM 7-072 & O7.5 V & LOS16 & O7 Vnn: + late O & SB2? & This work \\ [1pt] % Lamb16, Massey02, 01002213-7230486 (AAA) Martins06  Y=15.06 $[\,$M2002$]\,$ SMC 48672 
2dFS 163                                       & O8 Ib(f)               & EHI04   & O7 Ib(f) + early B & SB2 & RSP24  \\ [1pt] % Evans04; Zaritzky02; 00365822-7323331 (AAA [6X]), Y=15.25 Martins06; Rama O6.5 Ib(f)+B0-1 Ve
AzV 446    & O6.5 V           & GCM87 & O8: V((f))z + O6:Vn & SB2? & This work\\ [1pt] % Garmany87 01092541-7309300 (AAA[6X]) Bouret13 Y=15.14  $[\,$M2002$]\,$ SMC 69555 
AzV 189, 2dFS 5096                & O9 V                      & MLD95 & 
O9.7 III + B1: & SB2? & This work  \\ [1pt] % Massey95, Massey02, 00573252-7228511 (AAB), Martins06 Y=14.81
NGC346 ELS 13 = MPG 782 & O9 V+B1  & RSE12 & O9.7 III: + B1: III-II & EB, SB2 & RSE12, PGS13 \\ [1pt] % Ritchie12, Massey89, 00593053-7209123 (EAA), Martins06, Ritchie12  Y=14.86
2dFS 3780  & O9.7 IV       & RHO19 & O9.7 Ib: + O9.7 III: & SB2? & This work  \\ [1pt] % Ramachandran19, 01263529-7315162 (AAA [6X]) Y=14.79  $[\,$M2002$]\,$ SMC 82322
AzV 490, Sk~160, SMC X-1                   & B0 Iwp var     & Wal83 & O9.7 Ia$^{+}$ & SB2 & RHB93\\ [1pt] % Walborn83, Massey02, 01170514-7326360 (AAA) Reynolds93  Y=13.41
AzV 304  & B0.5 V        & CG82   & B1 III: + B1.5 + early B & SB2? & This work (MIKE)  \\ [1pt] % Crampton82, Masey02, 01022147-7239147 (AAA [6X]), Fitzgrald70 Y=15.31 $[\,$M2002$]\,$ SMC 53474
NGC346 ELS 35,  BLOeM 4-067             & B1 V & ELS06 & B1 II: + B1.5 IV: & EB, SB2? & PGS13 \\ % Evans06, Massey02, Fitagerald70, 00594665-7205327 (AAB) Pawlak13  Y=15.48 
Sk~173, 2dFS 3747                               & B0.7 IIe           & RHO19 &B1 II:pe  & Be & This work \\ [1pt] % Ramachandran19, 01253823-7307393 (AAA)  Y=13.94
2dFS 3689, HV~2226 & B1.5 V          & RHO19 &  B1.5: IV: + early B & SB2? & This work \\ [1pt] % Ramachandran19, 01243171-7321492 (AAB [6X]) Martins06 Y=15.62
AzV 261, 2dFS 1527, BLOeM 7-082$^{b}$ & B2 Ibe   & EHI04 & B2 IIe & Be & This work\\  % Evans04b,  Massey02, 01005871-7230502 (AAA) Fitzgerald70 Y=13.94
AzV 393, R~39, Sk~124                                    &	B1.5 Ia &	GCM87 & B3 Ia$^{+}$ & Be & This work\\ [1pt]% Garmny87, Ardeberg77, 01055631-7219448 (AAA) Fitzgerald70 Y=11.84
AzV 16, Sk~11, R~4, BLOeM 3-012  & sgB0$[ \,$e$] \,$ & LZW98  &  $\cdots$ & SB2 & ZKW96 \\ [1pt] % Lamers98, Massey02, 00465501-7308342 (AAA), Y=12.56 Zickgraf96  
2dFS 999, AB~9                             &	WN3ha           & FGM03 &  $\cdots$ & $\cdots$  \\ [1pt] % Foellmi03, Massey02, 00543215-7244356 (AAC [6X]), Hainich15 Y=15.74
AzV 332, R~31, Sk~108, AB~6 &  WN3:h+O+O+O & SHT18 &$\cdots$ & SB2 & SHT18  \\ [1pt] % Shenar18. 01032522-7206439 (AAA) Y=12.85
AzV 39a, AB~2                                & WN5ha                & FGM03    &  $\cdots$ & $\cdots$ & $\cdots$\\ [1pt] % Foellmi03, Massey02, 00483083-7315459 (AAA [6X]), Y=14.60 Hainich15
AzV 81, Sk~41, AB~4                     &WN6h                    &FGM03  &$\cdots$ & $\cdots$ & $\cdots$\\ [1pt] % Foellmi03, Massey02,   00504343-7327057 (AAA), Hainich15 Y=13.59
% Added to analysis
% AzV 224, NGC346 ELS 8 & B1 III   & 28 & B1 Ib & $\cdots$ & &  \\ % Garmany89, Massey02,   00591602-7204446 (AAA), Fitzgerald70 Y=14.47
%
HD 5980, R~14, Sk~78, AB~5& WN6h+WNE+O & FGM03 &  $\cdots$ & SB2 & KMH14 \\ [2pt] % Foellmi03, Ardeberg77, 00592656-7209540 (AAA), Shenar16, Koenigsberger14  Y=11.11
\hline
\end{longtable}
